ResKV: Reconstructing Omitted Attention Contributions for Fixed-Budget KV Cache Compression

KV cache compression is essential for efficient long-context inference. Existing eviction methods permanently discard unselected tokens and consequently remove their aggregate contribution to attention. Merging-based alternatives preserve more information but can perturb retained keys and values that should remain exact. We observe that the information omitted by cache eviction can be formulated as residual statistics in both the numerator and denominator of softmax attention. Based on this observation, we propose ResKV, which divides a fixed KV budget into an exact main cache and a compact residual cache that reconstructs the contribution of omitted tokens. ResKV lets main-cache tokens and residual entries participate in the same softmax normalization, so residual entries restore both attention numerator and denominator mass rather than acting as a post-hoc correction. A construction-time validation proxy determines residual allocation for each layer and KV head, while a decode-time dynamic gate adjusts residual contributions for individual queries. Comprehensive evaluations on LongBench and RULER, covering query-aware and query-agnostic settings, multiple backbones, cache budgets, and representative compression baselines, demonstrate broad improvements under the same retained KV budget while preserving the practical efficiency of compressed decoding, including peak memory usage and long-context decode throughput.

==> (inline-0) <==
\begin{tabular}{@{}lll*{14}{c}@{}}
\specialrule{1.0pt}{0pt}{0pt}
Method & KV & Setting & CWE & FWE & MK1 & MK2 & MK3 & MQ & MV & S1 & S2 & S3 & QA-1 & QA-2 & VT & Avg. \\
\specialrule{0.8pt}{0pt}{1pt}
Full Cache &  &  & 99.60 & 85.07 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 88.00 & 65.60 & 100.00 & 95.25 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{H2O} & 10\% & q-Aware & 65.20 & 42.67 & 29.60 & 8.80 & 0.00 & 34.60 & 7.00 & 44.80 & 44.80 & 1.60 & 79.20 & 59.20 & 17.92 & 33.49 \\
 & 10\% & q-Agnostic & 72.56 & 60.53 & 12.00 & 3.20 & 0.80 & 9.20 & 6.80 & 13.60 & 0.80 & 1.60 & 16.80 & 29.60 & 12.96 & 18.50 \\
 & 20\% & q-Aware & 86.32 & 48.80 & 85.60 & 28.00 & 16.80 & 74.60 & 17.20 & 75.20 & 79.20 & 1.60 & 88.00 & 63.20 & 40.16 & 54.21 \\
 & 20\% & q-Agnostic & 89.76 & 69.60 & 22.40 & 10.40 & 1.60 & 11.20 & 8.80 & 32.80 & 4.80 & 1.60 & 32.80 & 44.00 & 28.80 & 27.58 \\
 & 30\% & q-Aware & 94.96 & 56.80 & 99.20 & 57.60 & 34.40 & 91.00 & 41.00 & 83.20 & 94.40 & 1.60 & 88.80 & 64.00 & 65.76 & 67.13 \\
 & 30\% & q-Agnostic & 97.20 & 75.20 & 42.40 & 24.00 & 2.40 & 15.00 & 10.00 & 51.20 & 19.20 & 1.60 & 50.40 & 48.80 & 44.16 & 37.04 \\
 & 40\% & q-Aware & 98.16 & 61.87 & 100.00 & 69.60 & 57.60 & 95.80 & 66.00 & 96.80 & 97.60 & 1.60 & 89.60 & 64.00 & 79.68 & 75.25 \\
 & 40\% & q-Agnostic & 99.36 & 78.67 & 56.00 & 35.20 & 4.80 & 21.40 & 12.00 & 60.80 & 31.20 & 1.60 & 55.20 & 53.60 & 58.40 & 43.71 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 69.76 & 45.07 & 73.60 & 28.00 & 0.80 & 51.60 & 9.80 & 68.00 & 83.20 & 1.60 & 84.80 & 61.60 & 48.32 & \textbf{48.17} \\
 & 10\% & q-Agnostic & 73.36 & 71.20 & 15.20 & 7.20 & 0.80 & 10.20 & 8.00 & 36.80 & 4.80 & 1.60 & 18.40 & 36.00 & 29.28 & \textbf{24.06} \\
 & 20\% & q-Aware & 91.52 & 54.40 & 98.40 & 62.40 & 12.80 & 84.40 & 34.80 & 89.60 & 95.20 & 1.60 & 90.40 & 64.00 & 76.96 & \textbf{65.88} \\
 & 20\% & q-Agnostic & 92.88 & 77.33 & 36.00 & 30.40 & 0.80 & 16.00 & 9.60 & 51.20 & 18.40 & 1.60 & 33.60 & 44.80 & 52.80 & \textbf{35.80} \\
 & 30\% & q-Aware & 96.08 & 64.27 & 100.00 & 87.20 & 32.80 & 94.00 & 67.00 & 95.20 & 97.60 & 1.60 & 89.60 & 64.80 & 91.68 & \textbf{75.53} \\
 & 30\% & q-Agnostic & 97.84 & 81.87 & 52.80 & 46.40 & 2.40 & 20.20 & 12.00 & 65.60 & 36.00 & 1.60 & 48.00 & 57.60 & 65.28 & \textbf{45.20} \\
 & 40\% & q-Aware & 98.96 & 69.07 & 100.00 & 95.20 & 62.40 & 96.00 & 83.40 & 96.00 & 98.40 & 1.60 & 89.60 & 64.00 & 95.04 & \textbf{80.74} \\
 & 40\% & q-Agnostic & 99.12 & 81.87 & 71.20 & 54.40 & 8.80 & 26.60 & 15.00 & 81.60 & 54.40 & 1.60 & 56.80 & 56.80 & 76.48 & \textbf{52.67} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{SnapKV} & 10\% & q-Aware & 40.96 & 51.47 & 96.00 & 44.80 & 0.00 & 92.20 & 24.20 & 98.40 & 91.20 & 1.60 & 84.00 & 60.80 & 47.20 & 56.37 \\
 & 10\% & q-Agnostic & 10.24 & 69.60 & 19.20 & 6.40 & 1.60 & 15.00 & 10.00 & 44.80 & 6.40 & 1.60 & 14.40 & 31.20 & 21.44 & 19.38 \\
 & 20\% & q-Aware & 73.44 & 59.20 & 100.00 & 72.00 & 24.00 & 96.80 & 72.40 & 100.00 & 96.80 & 1.60 & 89.60 & 63.20 & 80.48 & 71.50 \\
 & 20\% & q-Agnostic & 68.88 & 72.53 & 42.40 & 16.80 & 3.20 & 23.20 & 14.60 & 51.20 & 32.80 & 1.60 & 26.40 & 43.20 & 48.16 & 34.23 \\
 & 30\% & q-Aware & 87.12 & 64.80 & 98.40 & 87.20 & 47.20 & 97.80 & 90.20 & 100.00 & 99.20 & 1.60 & 92.00 & 65.60 & 92.80 & 78.76 \\
 & 30\% & q-Agnostic & 88.16 & 77.07 & 60.00 & 28.80 & 4.80 & 31.00 & 16.00 & 67.20 & 49.60 & 1.60 & 40.80 & 48.80 & 64.32 & 44.47 \\
 & 40\% & q-Aware & 94.56 & 67.47 & 99.20 & 98.40 & 65.60 & 97.00 & 95.40 & 100.00 & 98.40 & 1.60 & 91.20 & 66.40 & 99.36 & 82.66 \\
 & 40\% & q-Agnostic & 97.12 & 77.33 & 72.80 & 41.60 & 17.60 & 38.40 & 19.40 & 81.60 & 61.60 & 1.60 & 52.80 & 54.40 & 78.56 & 53.45 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 43.52 & 57.33 & 97.60 & 64.00 & 0.00 & 85.60 & 28.80 & 96.80 & 92.00 & 1.60 & 86.40 & 59.20 & 76.80 & \textbf{60.74} \\
 & 10\% & q-Agnostic & 20.72 & 75.73 & 19.20 & 8.00 & 1.60 & 13.20 & 9.60 & 67.20 & 13.60 & 1.60 & 16.80 & 30.40 & 45.92 & \textbf{24.89} \\
 & 20\% & q-Aware & 81.60 & 72.27 & 100.00 & 91.20 & 18.40 & 93.40 & 76.20 & 100.00 & 96.00 & 1.60 & 89.60 & 64.80 & 97.60 & \textbf{75.59} \\
 & 20\% & q-Agnostic & 84.64 & 81.07 & 50.40 & 16.00 & 2.40 & 26.00 & 11.00 & 69.60 & 45.60 & 1.60 & 24.00 & 41.60 & 73.60 & \textbf{40.58} \\
 & 30\% & q-Aware & 94.56 & 74.67 & 100.00 & 96.80 & 37.60 & 93.80 & 89.00 & 100.00 & 97.60 & 1.60 & 92.00 & 64.80 & 98.88 & \textbf{80.10} \\
 & 30\% & q-Agnostic & 96.48 & 81.33 & 68.80 & 34.40 & 8.00 & 34.00 & 14.00 & 79.20 & 57.60 & 1.60 & 36.00 & 46.40 & 85.12 & \textbf{49.46} \\
 & 40\% & q-Aware & 97.20 & 73.60 & 100.00 & 97.60 & 65.60 & 97.00 & 94.80 & 100.00 & 98.40 & 1.60 & 91.20 & 66.40 & 99.68 & \textbf{83.31} \\
 & 40\% & q-Agnostic & 98.24 & 80.53 & 84.00 & 52.80 & 16.00 & 41.40 & 17.80 & 89.60 & 66.40 & 1.60 & 52.80 & 56.80 & 89.92 & \textbf{57.53} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{TOVA} & 10\% & q-Aware & 37.92 & 41.87 & 100.00 & 83.20 & 0.00 & 78.40 & 82.80 & 100.00 & 85.60 & 0.00 & 90.40 & 62.40 & 40.16 & 61.75 \\
 & 10\% & q-Agnostic & 66.72 & 6.40 & 24.00 & 0.80 & 0.00 & 4.40 & 1.60 & 39.20 & 0.80 & 0.00 & 14.40 & 30.40 & 24.96 & 16.44 \\
 & 20\% & q-Aware & 64.24 & 61.60 & 99.20 & 96.00 & 0.00 & 95.80 & 97.40 & 100.00 & 88.80 & 7.20 & 91.20 & 64.00 & 92.00 & 73.65 \\
 & 20\% & q-Agnostic & 87.68 & 34.93 & 57.60 & 3.20 & 0.00 & 7.40 & 4.80 & 83.20 & 1.60 & 1.60 & 24.00 & 39.20 & 72.80 & 32.15 \\
 & 30\% & q-Aware & 78.72 & 72.00 & 100.00 & 96.80 & 1.60 & 97.00 & 98.80 & 100.00 & 92.00 & 33.60 & 88.80 & 64.00 & 98.56 & 78.61 \\
 & 30\% & q-Agnostic & 95.36 & 54.67 & 80.80 & 9.60 & 0.00 & 16.80 & 7.40 & 97.60 & 2.40 & 1.60 & 39.20 & 46.40 & 95.68 & 42.12 \\
 & 40\% & q-Aware & 86.88 & 76.53 & 99.20 & 96.00 & 22.40 & 98.60 & 98.20 & 100.00 & 96.80 & 65.60 & 88.00 & 64.00 & 100.00 & 84.02 \\
 & 40\% & q-Agnostic & 97.60 & 69.87 & 92.80 & 17.60 & 0.00 & 28.80 & 8.00 & 100.00 & 7.20 & 1.60 & 54.40 & 54.40 & 99.20 & 48.57 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 42.00 & 43.47 & 99.20 & 88.80 & 0.00 & 87.20 & 85.00 & 100.00 & 90.40 & 0.80 & 88.00 & 60.00 & 61.44 & \textbf{65.10} \\
 & 10\% & q-Agnostic & 72.00 & 11.47 & 32.80 & 0.80 & 0.00 & 5.00 & 3.00 & 59.20 & 0.80 & 0.00 & 14.40 & 28.00 & 41.28 & \textbf{20.67} \\
 & 20\% & q-Aware & 66.48 & 64.00 & 100.00 & 93.60 & 0.00 & 94.80 & 97.00 & 100.00 & 92.80 & 12.00 & 89.60 & 63.20 & 94.88 & \textbf{74.49} \\
 & 20\% & q-Agnostic & 92.32 & 52.53 & 74.40 & 7.20 & 0.00 & 11.80 & 5.40 & 93.60 & 1.60 & 1.60 & 24.80 & 43.20 & 75.84 & \textbf{37.25} \\
 & 30\% & q-Aware & 84.24 & 75.73 & 99.20 & 95.20 & 4.80 & 97.80 & 99.00 & 100.00 & 92.80 & 45.60 & 88.00 & 64.80 & 99.36 & \textbf{80.50} \\
 & 30\% & q-Agnostic & 96.64 & 73.07 & 86.40 & 12.80 & 0.00 & 25.40 & 9.80 & 100.00 & 6.40 & 1.60 & 40.80 & 52.00 & 97.28 & \textbf{46.32} \\
 & 40\% & q-Aware & 93.44 & 79.20 & 99.20 & 95.20 & 29.60 & 98.60 & 98.40 & 100.00 & 96.80 & 72.00 & 88.80 & 66.40 & 100.00 & \textbf{85.97} \\
 & 40\% & q-Agnostic & 98.24 & 85.60 & 93.60 & 22.40 & 0.00 & 43.00 & 13.20 & 100.00 & 10.40 & 1.60 & 54.40 & 53.60 & 99.84 & \textbf{51.99} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{AdaKV} & 10\% & q-Aware & 61.04 & 54.13 & 90.40 & 62.40 & 5.60 & 81.00 & 15.00 & 100.00 & 89.60 & 1.60 & 84.80 & 60.00 & 60.64 & 58.94 \\
 & 10\% & q-Agnostic & 36.80 & 72.53 & 12.80 & 8.00 & 1.60 & 11.00 & 9.00 & 45.60 & 4.00 & 1.60 & 16.00 & 32.80 & 28.00 & 21.52 \\
 & 20\% & q-Aware & 89.12 & 66.13 & 97.60 & 84.80 & 36.80 & 94.80 & 71.20 & 100.00 & 96.80 & 1.60 & 87.20 & 64.00 & 90.72 & 75.44 \\
 & 20\% & q-Agnostic & 91.20 & 76.00 & 39.20 & 23.20 & 6.40 & 18.40 & 12.80 & 69.60 & 20.80 & 1.60 & 38.40 & 44.80 & 66.08 & 39.11 \\
 & 30\% & q-Aware & 95.92 & 68.80 & 99.20 & 96.00 & 68.80 & 99.40 & 89.40 & 100.00 & 99.20 & 1.60 & 89.60 & 66.40 & 97.12 & 82.42 \\
 & 30\% & q-Agnostic & 97.76 & 79.47 & 61.60 & 47.20 & 18.40 & 28.40 & 15.80 & 78.40 & 40.00 & 1.60 & 51.20 & 53.60 & 83.68 & 50.55 \\
 & 40\% & q-Aware & 98.32 & 74.40 & 100.00 & 99.20 & 91.20 & 100.00 & 97.60 & 100.00 & 100.00 & 2.40 & 90.40 & 65.60 & 99.36 & 86.04 \\
 & 40\% & q-Agnostic & 98.72 & 81.87 & 81.60 & 63.20 & 38.40 & 39.80 & 18.80 & 89.60 & 65.60 & 1.60 & 62.40 & 52.80 & 95.20 & 60.74 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 77.04 & 65.60 & 99.20 & 91.20 & 19.20 & 89.00 & 42.80 & 100.00 & 92.80 & 1.60 & 88.00 & 60.80 & 89.44 & \textbf{70.51} \\
 & 10\% & q-Agnostic & 19.12 & 78.67 & 29.60 & 12.80 & 4.00 & 18.20 & 10.20 & 80.80 & 18.40 & 1.60 & 14.40 & 32.00 & 65.76 & \textbf{29.66} \\
 & 20\% & q-Aware & 93.36 & 70.67 & 100.00 & 100.00 & 75.20 & 96.80 & 87.20 & 100.00 & 100.00 & 1.60 & 92.00 & 67.20 & 99.36 & \textbf{83.34} \\
 & 20\% & q-Agnostic & 93.92 & 80.00 & 68.00 & 51.20 & 26.40 & 29.00 & 14.40 & 96.00 & 50.40 & 1.60 & 36.00 & 44.00 & 91.20 & \textbf{52.47} \\
 & 30\% & q-Aware & 97.76 & 75.73 & 100.00 & 99.20 & 96.00 & 99.20 & 96.40 & 100.00 & 100.00 & 3.20 & 90.40 & 65.60 & 99.36 & \textbf{86.37} \\
 & 30\% & q-Agnostic & 98.64 & 80.27 & 84.80 & 74.40 & 59.20 & 52.00 & 18.20 & 100.00 & 68.80 & 1.60 & 57.60 & 56.80 & 96.80 & \textbf{65.32} \\
 & 40\% & q-Aware & 98.72 & 76.53 & 100.00 & 100.00 & 100.00 & 99.80 & 99.00 & 100.00 & 100.00 & 17.60 & 89.60 & 67.20 & 100.00 & \textbf{88.34} \\
 & 40\% & q-Agnostic & 99.28 & 82.67 & 92.00 & 94.40 & 86.40 & 68.80 & 24.80 & 100.00 & 80.80 & 2.40 & 63.20 & 55.20 & 99.20 & \textbf{73.01} \\
\specialrule{1.0pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}lll*{14}{c}@{}}
\specialrule{1.0pt}{0pt}{0pt}
Method & KV & Setting & CWE & FWE & MK1 & MK2 & MK3 & MQ & MV & S1 & S2 & S3 & QA-1 & QA-2 & VT & Avg. \\
\specialrule{0.8pt}{0pt}{1pt}
Full Cache & -- & -- & 96.96 & 76.27 & 100.00 & 99.20 & 100.00 & 100.00 & 99.40 & 100.00 & 100.00 & 100.00 & 84.80 & 60.00 & 99.84 & 93.57 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{H2O} & 10\% & q-Aware & 60.40 & 41.87 & 11.20 & 3.20 & 0.00 & 9.60 & 8.40 & 24.80 & 0.80 & 1.60 & 71.20 & 51.20 & 10.72 & 22.69 \\
 & 10\% & q-Agnostic & 52.56 & 60.53 & 11.20 & 1.60 & 0.00 & 8.00 & 8.40 & 16.00 & 0.80 & 1.60 & 22.40 & 24.80 & 5.12 & 16.39 \\
 & 20\% & q-Aware & 80.08 & 44.00 & 11.20 & 6.40 & 1.60 & 17.00 & 10.20 & 68.80 & 22.40 & 1.60 & 76.00 & 50.40 & 24.00 & 31.82 \\
 & 20\% & q-Agnostic & 75.20 & 65.87 & 11.20 & 2.40 & 0.00 & 9.40 & 8.60 & 28.00 & 0.80 & 1.60 & 40.00 & 35.20 & 8.00 & 22.02 \\
 & 30\% & q-Aware & 87.84 & 45.33 & 18.40 & 16.00 & 4.00 & 29.00 & 14.80 & 84.80 & 62.40 & 1.60 & 76.80 & 57.60 & 35.20 & 41.06 \\
 & 30\% & q-Agnostic & 86.48 & 65.33 & 11.20 & 4.80 & 0.80 & 9.40 & 8.80 & 48.00 & 2.40 & 1.60 & 47.20 & 40.80 & 12.16 & 26.07 \\
 & 40\% & q-Aware & 92.96 & 48.27 & 36.00 & 31.20 & 20.00 & 48.00 & 20.40 & 95.20 & 76.80 & 1.60 & 79.20 & 58.40 & 48.80 & 50.53 \\
 & 40\% & q-Agnostic & 90.48 & 69.07 & 11.20 & 9.60 & 2.40 & 9.60 & 8.80 & 61.60 & 1.60 & 1.60 & 60.00 & 52.00 & 21.28 & 30.71 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 48.56 & 41.07 & 11.20 & 4.00 & 1.60 & 10.00 & 8.60 & 48.00 & 6.40 & 1.60 & 73.60 & 48.00 & 20.48 & \textbf{24.85} \\
 & 10\% & q-Agnostic & 53.04 & 64.00 & 11.20 & 4.00 & 0.80 & 8.60 & 8.20 & 20.80 & 0.80 & 1.60 & 20.00 & 27.20 & 4.80 & \textbf{17.31} \\
 & 20\% & q-Aware & 71.92 & 47.47 & 21.60 & 6.40 & 2.40 & 22.20 & 13.00 & 82.40 & 60.00 & 1.60 & 76.00 & 52.00 & 42.08 & \textbf{38.39} \\
 & 20\% & q-Agnostic & 75.92 & 67.47 & 11.20 & 4.80 & 2.40 & 9.40 & 8.60 & 40.00 & 1.60 & 1.60 & 41.60 & 38.40 & 12.00 & \textbf{24.23} \\
 & 30\% & q-Aware & 85.36 & 53.60 & 39.20 & 12.80 & 3.20 & 44.00 & 23.40 & 96.00 & 87.20 & 1.60 & 75.20 & 54.40 & 56.00 & \textbf{48.61} \\
 & 30\% & q-Agnostic & 88.40 & 69.07 & 12.80 & 16.00 & 2.40 & 9.80 & 8.80 & 55.20 & 3.20 & 1.60 & 52.00 & 41.60 & 22.08 & \textbf{29.46} \\
 & 40\% & q-Aware & 91.12 & 60.80 & 68.00 & 25.60 & 4.00 & 62.20 & 30.00 & 97.60 & 90.40 & 1.60 & 77.60 & 54.40 & 72.16 & \textbf{56.58} \\
 & 40\% & q-Agnostic & 92.80 & 70.67 & 16.00 & 24.00 & 1.60 & 10.20 & 9.20 & 70.40 & 4.00 & 1.60 & 59.20 & 48.80 & 35.52 & \textbf{34.15} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{SnapKV} & 10\% & q-Aware & 62.56 & 43.47 & 12.00 & 6.40 & 0.00 & 10.40 & 8.80 & 47.20 & 11.20 & 1.60 & 73.60 & 50.40 & 24.48 & 27.09 \\
 & 10\% & q-Agnostic & 52.64 & 57.07 & 11.20 & 2.40 & 0.00 & 9.60 & 8.80 & 19.20 & 0.80 & 1.60 & 20.80 & 23.20 & 11.20 & 16.81 \\
 & 20\% & q-Aware & 81.92 & 52.53 & 17.60 & 14.40 & 4.00 & 26.40 & 13.40 & 81.60 & 63.20 & 1.60 & 82.40 & 61.60 & 59.36 & 43.08 \\
 & 20\% & q-Agnostic & 79.52 & 61.33 & 11.20 & 8.00 & 1.60 & 9.60 & 8.80 & 45.60 & 1.60 & 1.60 & 36.00 & 39.20 & 26.40 & 25.42 \\
 & 30\% & q-Aware & 91.84 & 55.73 & 28.00 & 28.80 & 13.60 & 44.80 & 22.40 & 90.40 & 77.60 & 1.60 & 82.40 & 60.00 & 77.28 & 51.88 \\
 & 30\% & q-Agnostic & 90.48 & 64.27 & 12.00 & 14.40 & 4.00 & 9.60 & 8.80 & 57.60 & 3.20 & 1.60 & 47.20 & 40.80 & 43.36 & 30.56 \\
 & 40\% & q-Aware & 94.24 & 60.27 & 43.20 & 36.80 & 30.40 & 60.20 & 27.00 & 95.20 & 88.00 & 1.60 & 80.80 & 60.00 & 86.08 & 58.75 \\
 & 40\% & q-Agnostic & 94.08 & 65.07 & 13.60 & 19.20 & 8.00 & 10.00 & 8.80 & 67.20 & 7.20 & 1.60 & 56.00 & 48.00 & 56.16 & 34.99 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 35.28 & 47.20 & 12.00 & 4.00 & 2.40 & 10.40 & 9.00 & 76.00 & 18.40 & 1.60 & 76.00 & 48.00 & 30.24 & \textbf{28.50} \\
 & 10\% & q-Agnostic & 35.28 & 68.80 & 11.20 & 4.00 & 1.60 & 9.60 & 8.60 & 43.20 & 0.80 & 1.60 & 24.00 & 26.40 & 12.32 & \textbf{19.03} \\
 & 20\% & q-Aware & 68.00 & 58.93 & 33.60 & 6.40 & 3.20 & 28.00 & 16.60 & 95.20 & 73.60 & 1.60 & 79.20 & 54.40 & 75.36 & \textbf{45.70} \\
 & 20\% & q-Agnostic & 69.60 & 68.53 & 12.00 & 7.20 & 3.20 & 9.60 & 8.80 & 66.40 & 0.80 & 1.60 & 30.40 & 44.00 & 35.20 & \textbf{27.49} \\
 & 30\% & q-Aware & 83.68 & 62.67 & 61.60 & 13.60 & 4.00 & 56.20 & 27.80 & 96.80 & 87.20 & 1.60 & 80.00 & 56.00 & 92.16 & \textbf{55.64} \\
 & 30\% & q-Agnostic & 85.36 & 69.07 & 13.60 & 13.60 & 3.20 & 9.60 & 8.80 & 82.40 & 5.60 & 1.60 & 41.60 & 41.60 & 55.68 & \textbf{33.21} \\
 & 40\% & q-Aware & 92.72 & 67.47 & 70.40 & 23.20 & 7.20 & 75.40 & 32.40 & 94.40 & 89.60 & 1.60 & 80.00 & 54.40 & 96.32 & \textbf{60.39} \\
 & 40\% & q-Agnostic & 93.84 & 69.07 & 20.00 & 21.60 & 5.60 & 10.40 & 9.40 & 89.60 & 11.20 & 1.60 & 57.60 & 52.00 & 76.16 & \textbf{39.85} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{TOVA} & 10\% & q-Aware & 27.44 & 30.93 & 19.20 & 0.00 & 0.00 & 0.60 & 4.20 & 71.20 & 40.00 & 0.00 & 78.40 & 52.80 & 2.40 & 25.17 \\
 & 10\% & q-Agnostic & 41.76 & 8.27 & 2.40 & 0.00 & 0.00 & 0.40 & 0.60 & 29.60 & 0.80 & 0.00 & 21.60 & 20.80 & 7.52 & 10.29 \\
 & 20\% & q-Aware & 41.20 & 45.07 & 33.60 & 0.00 & 0.00 & 7.00 & 21.80 & 98.40 & 88.00 & 0.00 & 78.40 & 56.80 & 44.80 & 39.62 \\
 & 20\% & q-Agnostic & 76.16 & 17.60 & 4.80 & 0.00 & 0.00 & 1.20 & 1.60 & 57.60 & 0.80 & 0.80 & 28.00 & 25.60 & 25.12 & 18.41 \\
 & 30\% & q-Aware & 54.80 & 56.27 & 53.60 & 0.80 & 0.00 & 18.40 & 38.80 & 100.00 & 98.40 & 0.00 & 77.60 & 59.20 & 77.92 & 48.91 \\
 & 30\% & q-Agnostic & 84.64 & 25.60 & 8.00 & 0.00 & 0.00 & 3.00 & 3.20 & 83.20 & 0.80 & 0.00 & 39.20 & 37.60 & 71.20 & 27.42 \\
 & 40\% & q-Aware & 64.32 & 64.53 & 73.60 & 1.60 & 0.80 & 36.60 & 58.80 & 100.00 & 98.40 & 0.80 & 79.20 & 59.20 & 90.88 & 56.06 \\
 & 40\% & q-Agnostic & 91.20 & 39.20 & 9.60 & 0.80 & 0.00 & 5.40 & 4.80 & 96.00 & 0.80 & 0.80 & 44.00 & 45.60 & 85.92 & 32.62 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 40.80 & 32.53 & 17.60 & 0.00 & 0.00 & 0.20 & 6.60 & 76.80 & 47.20 & 0.00 & 73.60 & 50.40 & 11.52 & \textbf{27.48} \\
 & 10\% & q-Agnostic & 41.84 & 17.33 & 2.40 & 0.00 & 0.00 & 0.20 & 0.80 & 23.20 & 0.80 & 0.00 & 19.20 & 24.00 & 6.40 & \textbf{10.47} \\
 & 20\% & q-Aware & 64.32 & 50.93 & 40.80 & 1.60 & 0.00 & 9.60 & 26.80 & 98.40 & 91.20 & 0.00 & 78.40 & 56.00 & 60.00 & \textbf{44.47} \\
 & 20\% & q-Agnostic & 63.36 & 36.27 & 4.80 & 1.60 & 0.00 & 1.80 & 1.80 & 59.20 & 0.80 & 0.80 & 31.20 & 33.60 & 42.24 & \textbf{21.34} \\
 & 30\% & q-Aware & 75.92 & 62.40 & 64.00 & 4.00 & 0.00 & 25.00 & 46.60 & 100.00 & 98.40 & 0.00 & 72.80 & 55.20 & 85.12 & \textbf{53.03} \\
 & 30\% & q-Agnostic & 78.64 & 43.73 & 9.60 & 4.00 & 0.00 & 4.60 & 3.60 & 88.00 & 1.60 & 0.80 & 40.00 & 42.40 & 82.24 & \textbf{30.71} \\
 & 40\% & q-Aware & 83.92 & 68.80 & 78.40 & 12.00 & 0.00 & 44.60 & 67.20 & 100.00 & 98.40 & 1.60 & 75.20 & 56.00 & 93.12 & \textbf{59.94} \\
 & 40\% & q-Agnostic & 87.12 & 60.53 & 9.60 & 10.40 & 0.00 & 8.60 & 6.00 & 96.00 & 1.60 & 1.60 & 43.20 & 44.00 & 90.24 & \textbf{35.30} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{AdaKV} & 10\% & q-Aware & 32.40 & 41.60 & 12.00 & 5.60 & 0.00 & 11.60 & 9.00 & 76.00 & 23.20 & 1.60 & 71.20 & 46.40 & 20.80 & 27.03 \\
 & 10\% & q-Agnostic & 33.44 & 58.93 & 11.20 & 4.00 & 0.80 & 9.60 & 8.80 & 56.80 & 1.60 & 1.60 & 21.60 & 24.00 & 6.56 & 18.38 \\
 & 20\% & q-Aware & 52.40 & 54.40 & 35.20 & 12.00 & 5.60 & 29.60 & 15.40 & 91.20 & 68.00 & 1.60 & 78.40 & 53.60 & 75.52 & 44.07 \\
 & 20\% & q-Agnostic & 52.56 & 63.47 & 11.20 & 10.40 & 4.80 & 9.60 & 8.80 & 78.40 & 2.40 & 1.60 & 37.60 & 33.60 & 28.48 & 26.38 \\
 & 30\% & q-Aware & 95.36 & 60.80 & 33.60 & 37.60 & 19.20 & 42.60 & 23.80 & 90.40 & 76.80 & 1.60 & 84.00 & 60.80 & 85.12 & 54.74 \\
 & 30\% & q-Agnostic & 93.92 & 68.00 & 12.80 & 18.40 & 4.00 & 9.60 & 9.00 & 72.00 & 4.80 & 1.60 & 46.40 & 40.00 & 53.76 & 33.41 \\
 & 40\% & q-Aware & 97.04 & 64.27 & 54.40 & 51.20 & 48.80 & 61.20 & 28.80 & 92.80 & 85.60 & 1.60 & 83.20 & 60.00 & 93.12 & 63.23 \\
 & 40\% & q-Agnostic & 96.80 & 70.40 & 16.00 & 28.00 & 13.60 & 10.60 & 9.20 & 77.60 & 9.60 & 1.60 & 64.80 & 44.00 & 70.40 & 39.43 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 40.16 & 45.60 & 12.80 & 5.60 & 2.40 & 12.00 & 8.80 & 76.80 & 26.40 & 1.60 & 72.00 & 45.60 & 18.24 & \textbf{28.31} \\
 & 10\% & q-Agnostic & 41.12 & 63.20 & 11.20 & 4.00 & 2.40 & 9.60 & 8.80 & 53.60 & 1.60 & 1.60 & 20.80 & 26.40 & 6.72 & \textbf{19.31} \\
 & 20\% & q-Aware & 60.64 & 57.60 & 36.80 & 10.40 & 5.60 & 29.20 & 15.60 & 89.60 & 68.00 & 1.60 & 77.60 & 56.00 & 74.24 & \textbf{44.84} \\
 & 20\% & q-Agnostic & 62.96 & 66.13 & 12.00 & 12.00 & 5.60 & 9.60 & 8.80 & 80.80 & 4.00 & 1.60 & 36.80 & 36.80 & 27.36 & \textbf{28.03} \\
 & 30\% & q-Aware & 85.20 & 65.60 & 60.80 & 19.20 & 12.80 & 60.20 & 27.60 & 96.00 & 85.60 & 1.60 & 77.60 & 59.20 & 94.40 & \textbf{57.37} \\
 & 30\% & q-Agnostic & 87.92 & 71.47 & 16.80 & 20.80 & 8.80 & 11.00 & 8.80 & 89.60 & 14.40 & 1.60 & 48.80 & 44.80 & 55.20 & \textbf{36.92} \\
 & 40\% & q-Aware & 93.52 & 70.93 & 79.20 & 35.20 & 24.00 & 74.40 & 38.00 & 96.00 & 87.20 & 1.60 & 79.20 & 55.20 & 96.48 & \textbf{63.92} \\
 & 40\% & q-Agnostic & 95.04 & 72.00 & 29.60 & 37.60 & 16.80 & 13.60 & 9.00 & 98.40 & 28.00 & 1.60 & 61.60 & 48.00 & 80.16 & \textbf{45.49} \\
\specialrule{1.0pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}lll*{14}{c}@{}}
\specialrule{1.0pt}{0pt}{0pt}
Method & KV & Setting & CWE & FWE & MK1 & MK2 & MK3 & MQ & MV & S1 & S2 & S3 & QA-1 & QA-2 & VT & Avg. \\
\specialrule{0.8pt}{0pt}{1pt}
Full Cache &  &  & 31.44 & 88.27 & 100.00 & 98.40 & 99.20 & 99.80 & 99.40 & 100.00 & 100.00 & 100.00 & 84.00 & 52.00 & 98.88 & 88.57 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{H2O} & 10\% & q-Aware & 22.72 & 69.60 & 92.80 & 20.00 & 15.20 & 91.80 & 51.60 & 98.40 & 96.80 & 4.00 & 81.60 & 50.40 & 84.64 & 59.97 \\
 & 10\% & q-Agnostic & 0.00 & 72.53 & 10.40 & 3.20 & 0.00 & 11.20 & 7.00 & 76.00 & 6.40 & 2.40 & 21.60 & 32.00 & 31.52 & 21.10 \\
 & 20\% & q-Aware & 31.36 & 79.73 & 99.20 & 43.20 & 55.20 & 99.00 & 91.60 & 100.00 & 96.80 & 20.00 & 81.60 & 51.20 & 94.24 & 72.55 \\
 & 20\% & q-Agnostic & 0.56 & 80.27 & 20.00 & 4.80 & 0.00 & 15.20 & 11.60 & 86.40 & 18.40 & 4.00 & 26.40 & 37.60 & 51.68 & 27.45 \\
 & 30\% & q-Aware & 31.68 & 83.20 & 99.20 & 58.40 & 76.80 & 100.00 & 97.00 & 99.20 & 98.40 & 47.20 & 82.40 & 51.20 & 96.16 & 78.53 \\
 & 30\% & q-Agnostic & 1.28 & 83.47 & 31.20 & 12.80 & 0.80 & 23.60 & 22.80 & 90.40 & 35.20 & 8.00 & 32.80 & 40.00 & 65.44 & 34.45 \\
 & 40\% & q-Aware & 26.72 & 83.73 & 100.00 & 74.40 & 96.00 & 99.20 & 97.80 & 99.20 & 98.40 & 68.00 & 81.60 & 50.40 & 97.28 & 82.52 \\
 & 40\% & q-Agnostic & 3.76 & 84.00 & 44.80 & 20.00 & 5.60 & 37.60 & 40.60 & 92.80 & 53.60 & 17.60 & 38.40 & 43.20 & 75.84 & 42.91 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 29.28 & 70.40 & 99.20 & 37.60 & 16.80 & 92.40 & 70.00 & 98.40 & 97.60 & 5.60 & 84.00 & 48.00 & 95.20 & \textbf{64.96} \\
 & 10\% & q-Agnostic & 0.00 & 78.67 & 12.00 & 4.80 & 0.00 & 12.00 & 8.60 & 87.20 & 8.00 & 2.40 & 25.60 & 31.20 & 56.64 & \textbf{25.16} \\
 & 20\% & q-Aware & 43.76 & 81.33 & 100.00 & 64.00 & 51.20 & 97.00 & 94.00 & 99.20 & 98.40 & 23.20 & 84.00 & 49.60 & 97.92 & \textbf{75.66} \\
 & 20\% & q-Agnostic & 1.60 & 82.13 & 22.40 & 11.20 & 0.00 & 18.60 & 14.40 & 94.40 & 13.60 & 4.00 & 32.80 & 39.20 & 73.28 & \textbf{31.35} \\
 & 30\% & q-Aware & 50.56 & 83.20 & 100.00 & 80.00 & 77.60 & 99.40 & 97.40 & 99.20 & 98.40 & 56.80 & 83.20 & 49.60 & 98.24 & \textbf{82.58} \\
 & 30\% & q-Agnostic & 3.44 & 84.53 & 37.60 & 16.00 & 0.80 & 32.00 & 30.80 & 96.80 & 38.40 & 8.80 & 38.40 & 43.20 & 80.80 & \textbf{39.35} \\
 & 40\% & q-Aware & 46.08 & 84.80 & 100.00 & 89.60 & 90.40 & 99.20 & 98.60 & 98.40 & 98.40 & 78.40 & 84.00 & 51.20 & 99.52 & \textbf{86.05} \\
 & 40\% & q-Agnostic & 9.52 & 85.60 & 48.00 & 33.60 & 7.20 & 40.40 & 50.60 & 96.80 & 60.80 & 15.20 & 44.80 & 46.40 & 87.84 & \textbf{48.21} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{SnapKV} & 10\% & q-Aware & 9.04 & 57.60 & 99.20 & 88.00 & 24.80 & 92.60 & 90.80 & 100.00 & 98.40 & 5.60 & 84.00 & 51.20 & 97.60 & 69.14 \\
 & 10\% & q-Agnostic & 0.00 & 65.07 & 12.00 & 4.80 & 0.00 & 12.80 & 8.20 & 89.60 & 8.80 & 2.40 & 25.60 & 31.20 & 57.44 & 24.45 \\
 & 20\% & q-Aware & 20.80 & 68.53 & 99.20 & 95.20 & 64.80 & 98.00 & 98.00 & 100.00 & 96.80 & 46.40 & 84.00 & 52.00 & 99.04 & 78.67 \\
 & 20\% & q-Agnostic & 0.32 & 70.40 & 23.20 & 9.60 & 1.60 & 16.60 & 12.80 & 97.60 & 28.80 & 4.80 & 27.20 & 36.00 & 75.04 & 31.07 \\
 & 30\% & q-Aware & 22.40 & 75.47 & 99.20 & 95.20 & 88.80 & 99.80 & 98.20 & 100.00 & 97.60 & 71.20 & 84.00 & 51.20 & 98.24 & \textbf{83.18} \\
 & 30\% & q-Agnostic & 0.96 & 71.73 & 33.60 & 20.00 & 4.80 & 22.20 & 17.80 & 100.00 & 53.60 & 7.20 & 34.40 & 41.60 & 93.76 & 38.59 \\
 & 40\% & q-Aware & 24.56 & 79.47 & 100.00 & 99.20 & 94.40 & 99.20 & 99.20 & 100.00 & 98.40 & 89.60 & 84.00 & 51.20 & 98.72 & 86.00 \\
 & 40\% & q-Agnostic & 2.64 & 75.20 & 42.40 & 36.80 & 14.40 & 34.20 & 36.60 & 100.00 & 76.80 & 13.60 & 43.20 & 48.00 & 95.68 & 47.66 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 4.80 & 74.13 & 99.20 & 86.40 & 29.60 & 90.20 & 90.80 & 100.00 & 98.40 & 8.00 & 84.00 & 50.40 & 98.08 & \textbf{70.31} \\
 & 10\% & q-Agnostic & 0.00 & 73.60 & 11.20 & 4.80 & 0.00 & 11.60 & 7.60 & 100.00 & 8.00 & 2.40 & 22.40 & 33.60 & 82.56 & \textbf{27.52} \\
 & 20\% & q-Aware & 15.28 & 76.00 & 99.20 & 95.20 & 66.40 & 98.00 & 98.40 & 100.00 & 96.80 & 45.60 & 84.00 & 52.00 & 99.04 & \textbf{78.92} \\
 & 20\% & q-Agnostic & 0.24 & 76.00 & 19.20 & 10.40 & 1.60 & 15.20 & 12.60 & 100.00 & 26.40 & 2.40 & 31.20 & 40.80 & 90.24 & \textbf{32.79} \\
 & 30\% & q-Aware & 20.16 & 76.80 & 99.20 & 97.60 & 84.80 & 99.00 & 98.60 & 100.00 & 96.80 & 74.40 & 84.00 & 51.20 & 98.24 & 83.14 \\
 & 30\% & q-Agnostic & 0.56 & 79.20 & 31.20 & 19.20 & 6.40 & 22.00 & 18.80 & 100.00 & 54.40 & 7.20 & 36.00 & 43.20 & 95.52 & \textbf{39.51} \\
 & 40\% & q-Aware & 27.92 & 81.33 & 100.00 & 98.40 & 96.00 & 99.60 & 98.20 & 100.00 & 97.60 & 91.20 & 84.80 & 51.20 & 98.24 & \textbf{86.50} \\
 & 40\% & q-Agnostic & 2.32 & 80.80 & 40.00 & 36.80 & 13.60 & 32.40 & 36.60 & 100.00 & 77.60 & 13.60 & 43.20 & 49.60 & 96.32 & \textbf{47.91} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{TOVA} & 10\% & q-Aware & 27.60 & 66.13 & 99.20 & 84.80 & 0.00 & 92.80 & 92.00 & 100.00 & 97.60 & 42.40 & 78.40 & 52.80 & 96.96 & 71.59 \\
 & 10\% & q-Agnostic & 0.00 & 29.33 & 12.00 & 0.80 & 0.00 & 9.80 & 6.00 & 95.20 & 0.80 & 2.40 & 19.20 & 29.60 & 76.32 & 21.65 \\
 & 20\% & q-Aware & 31.44 & 76.53 & 98.40 & 90.40 & 0.00 & 95.80 & 97.80 & 100.00 & 98.40 & 76.80 & 79.20 & 50.40 & 99.36 & 76.50 \\
 & 20\% & q-Agnostic & 0.16 & 59.47 & 34.40 & 0.80 & 0.00 & 12.80 & 10.60 & 98.40 & 4.00 & 2.40 & 26.40 & 37.60 & 96.96 & 29.54 \\
 & 30\% & q-Aware & 28.72 & 79.73 & 100.00 & 92.80 & 8.80 & 97.60 & 97.40 & 100.00 & 97.60 & 94.40 & 80.00 & 52.00 & 99.52 & 79.12 \\
 & 30\% & q-Agnostic & 0.88 & 72.27 & 55.20 & 3.20 & 0.00 & 18.60 & 24.00 & 100.00 & 8.80 & 2.40 & 29.60 & 42.40 & 98.72 & 35.08 \\
 & 40\% & q-Aware & 27.92 & 83.47 & 100.00 & 95.20 & 31.20 & 98.60 & 98.60 & 100.00 & 98.40 & 100.00 & 80.00 & 51.20 & 99.52 & 81.85 \\
 & 40\% & q-Agnostic & 3.76 & 83.73 & 72.00 & 10.40 & 0.00 & 30.00 & 47.20 & 100.00 & 17.60 & 4.80 & 36.00 & 43.20 & 99.52 & 42.17 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 27.44 & 69.87 & 99.20 & 81.60 & 0.00 & 92.60 & 92.60 & 100.00 & 98.40 & 46.40 & 82.40 & 48.80 & 98.88 & \textbf{72.17} \\
 & 10\% & q-Agnostic & 0.00 & 57.87 & 16.00 & 0.00 & 0.00 & 10.40 & 6.60 & 96.80 & 1.60 & 2.40 & 20.00 & 29.60 & 85.92 & \textbf{25.17} \\
 & 20\% & q-Aware & 34.48 & 79.73 & 100.00 & 92.00 & 0.00 & 96.40 & 96.60 & 100.00 & 97.60 & 77.60 & 84.80 & 50.40 & 99.36 & \textbf{77.61} \\
 & 20\% & q-Agnostic & 0.48 & 73.33 & 40.00 & 1.60 & 0.00 & 13.80 & 11.80 & 96.80 & 5.60 & 2.40 & 27.20 & 36.80 & 98.56 & \textbf{31.41} \\
 & 30\% & q-Aware & 39.68 & 81.60 & 100.00 & 95.20 & 9.60 & 98.40 & 97.20 & 100.00 & 98.40 & 96.00 & 84.80 & 51.20 & 99.52 & \textbf{80.89} \\
 & 30\% & q-Agnostic & 1.44 & 80.27 & 58.40 & 6.40 & 0.00 & 23.60 & 28.40 & 100.00 & 12.80 & 2.40 & 33.60 & 40.00 & 99.36 & \textbf{37.44} \\
 & 40\% & q-Aware & 41.04 & 83.47 & 100.00 & 95.20 & 32.80 & 98.40 & 99.00 & 100.00 & 99.20 & 99.20 & 84.80 & 49.60 & 99.68 & \textbf{83.26} \\
 & 40\% & q-Agnostic & 7.44 & 86.93 & 76.00 & 14.40 & 0.00 & 38.00 & 48.80 & 100.00 & 23.20 & 4.80 & 39.20 & 44.00 & 99.52 & \textbf{44.79} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{AdaKV} & 10\% & q-Aware & 5.76 & 68.53 & 99.20 & 81.60 & 52.00 & 97.40 & 95.20 & 100.00 & 97.60 & 10.40 & 82.40 & 51.20 & 97.28 & 72.20 \\
 & 10\% & q-Agnostic & 0.00 & 72.00 & 12.00 & 8.00 & 0.80 & 13.20 & 8.60 & 92.00 & 13.60 & 2.40 & 24.80 & 30.40 & 72.16 & 26.92 \\
 & 20\% & q-Aware & 19.20 & 75.20 & 100.00 & 93.60 & 88.00 & 99.40 & 99.40 & 100.00 & 99.20 & 56.00 & 84.00 & 51.20 & 99.52 & 81.90 \\
 & 20\% & q-Agnostic & 1.12 & 75.47 & 25.60 & 21.60 & 12.00 & 20.00 & 18.20 & 99.20 & 52.80 & 8.00 & 32.00 & 41.60 & 89.44 & 38.23 \\
 & 30\% & q-Aware & 25.44 & 78.93 & 100.00 & 99.20 & 96.00 & 99.60 & 99.80 & 100.00 & 100.00 & 86.40 & 84.00 & 50.40 & 99.04 & 86.06 \\
 & 30\% & q-Agnostic & 2.24 & 80.00 & 52.80 & 45.60 & 31.20 & 38.00 & 43.60 & 100.00 & 81.60 & 24.00 & 39.20 & 47.20 & 97.92 & 52.57 \\
 & 40\% & q-Aware & 29.12 & 82.40 & 100.00 & 98.40 & 99.20 & 99.60 & 99.60 & 100.00 & 100.00 & 94.40 & 84.00 & 51.20 & 99.04 & 87.46 \\
 & 40\% & q-Agnostic & 3.68 & 83.47 & 73.60 & 61.60 & 52.00 & 57.20 & 72.00 & 100.00 & 91.20 & 42.40 & 52.80 & 46.40 & 99.20 & 64.27 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 9.76 & 78.40 & 99.20 & 95.20 & 78.40 & 98.40 & 97.20 & 100.00 & 97.60 & 24.80 & 84.80 & 49.60 & 98.56 & \textbf{77.84} \\
 & 10\% & q-Agnostic & 0.00 & 77.60 & 16.80 & 17.60 & 4.00 & 14.80 & 12.00 & 100.00 & 20.80 & 2.40 & 30.40 & 36.80 & 92.48 & \textbf{32.74} \\
 & 20\% & q-Aware & 29.52 & 81.87 & 100.00 & 97.60 & 97.60 & 99.40 & 98.80 & 100.00 & 97.60 & 83.20 & 84.00 & 51.20 & 99.04 & \textbf{86.14} \\
 & 20\% & q-Agnostic & 1.04 & 80.53 & 36.00 & 48.00 & 28.00 & 32.20 & 34.20 & 100.00 & 72.00 & 8.00 & 36.00 & 44.00 & 97.12 & \textbf{47.47} \\
 & 30\% & q-Aware & 32.56 & 85.33 & 100.00 & 98.40 & 98.40 & 99.40 & 99.20 & 100.00 & 100.00 & 94.40 & 84.00 & 51.20 & 98.88 & \textbf{87.83} \\
 & 30\% & q-Agnostic & 4.56 & 85.07 & 67.20 & 73.60 & 61.60 & 49.20 & 69.40 & 100.00 & 89.60 & 29.60 & 50.40 & 47.20 & 98.72 & \textbf{63.55} \\
 & 40\% & q-Aware & 34.56 & 86.67 & 100.00 & 98.40 & 99.20 & 99.40 & 99.40 & 100.00 & 100.00 & 99.20 & 84.00 & 51.20 & 98.56 & \textbf{88.51} \\
 & 40\% & q-Agnostic & 9.12 & 86.40 & 86.40 & 85.60 & 79.20 & 67.20 & 84.20 & 100.00 & 98.40 & 60.00 & 60.00 & 51.20 & 98.24 & \textbf{74.30} \\
\specialrule{1.0pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}lll*{14}{c}@{}}
\specialrule{1.0pt}{0pt}{0pt}
Method & KV & Setting & CWE & FWE & MK1 & MK2 & MK3 & MQ & MV & S1 & S2 & S3 & QA-1 & QA-2 & VT & Avg. \\
\specialrule{0.8pt}{0pt}{1pt}
Full Cache &  &  & 62.80 & 80.53 & 98.40 & 87.20 & 62.40 & 99.80 & 91.20 & 100.00 & 100.00 & 100.00 & 70.40 & 56.00 & 95.04 & 84.91 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{H2O} & 10\% & q-Aware & 28.24 & 61.33 & 31.20 & 0.80 & 0.00 & 27.80 & 4.20 & 91.20 & 60.00 & 2.40 & 26.40 & 20.00 & 88.00 & \textbf{33.97} \\
 & 10\% & q-Agnostic & 31.68 & 61.60 & 8.80 & 2.40 & 0.00 & 9.60 & 6.40 & 68.00 & 0.80 & 2.40 & 16.80 & 28.80 & 24.16 & 20.11 \\
 & 20\% & q-Aware & 41.84 & 70.40 & 36.80 & 3.20 & 0.00 & 40.40 & 8.80 & 98.40 & 77.60 & 2.40 & 27.20 & 19.20 & 92.00 & 39.86 \\
 & 20\% & q-Agnostic & 40.24 & 66.40 & 8.80 & 4.80 & 0.00 & 10.20 & 6.20 & 83.20 & 0.80 & 2.40 & 20.00 & 32.80 & 52.00 & 25.22 \\
 & 30\% & q-Aware & 50.08 & 74.13 & 39.20 & 4.80 & 0.80 & 50.40 & 11.40 & 99.20 & 83.20 & 4.80 & 29.60 & 18.40 & 94.08 & 43.08 \\
 & 30\% & q-Agnostic & 44.08 & 71.73 & 8.80 & 5.60 & 0.80 & 10.20 & 6.40 & 91.20 & 0.80 & 2.40 & 24.00 & 39.20 & 63.68 & 28.38 \\
 & 40\% & q-Aware & 57.52 & 75.47 & 41.60 & 9.60 & 0.80 & 54.80 & 16.80 & 99.20 & 88.00 & 10.40 & 31.20 & 17.60 & 93.92 & 45.92 \\
 & 40\% & q-Agnostic & 50.32 & 70.40 & 9.60 & 6.40 & 1.60 & 10.80 & 6.40 & 90.40 & 4.00 & 2.40 & 28.80 & 42.40 & 69.60 & 30.24 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 27.76 & 64.27 & 28.80 & 0.80 & 0.00 & 27.00 & 4.40 & 92.00 & 59.20 & 2.40 & 29.60 & 17.60 & 85.60 & 33.80 \\
 & 10\% & q-Agnostic & 28.64 & 66.93 & 6.40 & 1.60 & 0.00 & 4.60 & 3.20 & 84.00 & 0.80 & 2.40 & 16.00 & 24.00 & 44.80 & \textbf{21.80} \\
 & 20\% & q-Aware & 44.16 & 72.53 & 37.60 & 3.20 & 0.00 & 41.60 & 8.20 & 98.40 & 77.60 & 3.20 & 28.00 & 20.80 & 91.68 & \textbf{40.54} \\
 & 20\% & q-Agnostic & 41.76 & 72.00 & 6.40 & 4.00 & 0.00 & 4.60 & 3.40 & 90.40 & 0.80 & 2.40 & 26.40 & 28.80 & 67.04 & \textbf{26.77} \\
 & 30\% & q-Aware & 53.12 & 76.53 & 40.00 & 5.60 & 0.80 & 49.80 & 11.80 & 99.20 & 84.00 & 4.00 & 29.60 & 18.40 & 92.96 & \textbf{43.52} \\
 & 30\% & q-Agnostic & 53.04 & 75.47 & 6.40 & 4.80 & 0.80 & 5.00 & 3.60 & 93.60 & 4.00 & 2.40 & 28.00 & 36.00 & 75.20 & \textbf{29.87} \\
 & 40\% & q-Aware & 59.20 & 77.33 & 43.20 & 9.60 & 0.80 & 54.40 & 16.20 & 99.20 & 88.00 & 11.20 & 32.00 & 18.40 & 94.24 & \textbf{46.44} \\
 & 40\% & q-Agnostic & 61.60 & 77.60 & 6.40 & 11.20 & 0.80 & 5.40 & 4.80 & 96.00 & 7.20 & 2.40 & 35.20 & 39.20 & 79.84 & \textbf{32.90} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{SnapKV} & 10\% & q-Aware & 27.60 & 57.60 & 34.40 & 3.20 & 0.00 & 36.40 & 5.80 & 100.00 & 77.60 & 2.40 & 31.20 & 19.20 & 95.68 & 37.78 \\
 & 10\% & q-Agnostic & 27.44 & 57.60 & 6.40 & 3.20 & 0.00 & 4.80 & 3.20 & 93.60 & 0.80 & 2.40 & 16.80 & 24.00 & 85.92 & 25.09 \\
 & 20\% & q-Aware & 39.76 & 68.27 & 41.60 & 5.60 & 0.80 & 50.40 & 11.20 & 100.00 & 89.60 & 4.80 & 29.60 & 16.80 & 97.28 & 42.75 \\
 & 20\% & q-Agnostic & 41.84 & 63.47 & 6.40 & 6.40 & 0.00 & 5.20 & 3.60 & 98.40 & 2.40 & 2.40 & 23.20 & 31.20 & 89.44 & 28.77 \\
 & 30\% & q-Aware & 50.80 & 70.13 & 44.80 & 7.20 & 0.80 & 53.40 & 15.80 & 100.00 & 91.20 & 12.80 & 29.60 & 20.00 & 96.80 & 45.64 \\
 & 30\% & q-Agnostic & 50.48 & 70.13 & 7.20 & 6.40 & 0.80 & 5.00 & 4.60 & 98.40 & 7.20 & 2.40 & 28.80 & 35.20 & 89.92 & 31.27 \\
 & 40\% & q-Aware & 58.08 & 71.20 & 45.60 & 12.80 & 4.00 & 55.40 & 20.00 & 100.00 & 92.80 & 20.80 & 29.60 & 20.80 & 96.80 & 48.30 \\
 & 40\% & q-Agnostic & 58.40 & 71.20 & 8.00 & 12.80 & 0.80 & 5.80 & 4.80 & 100.00 & 7.20 & 2.40 & 28.00 & 40.80 & 88.64 & 32.99 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 27.52 & 72.27 & 34.40 & 3.20 & 0.00 & 35.60 & 6.00 & 100.00 & 77.60 & 2.40 & 32.00 & 18.40 & 94.88 & \textbf{38.79} \\
 & 10\% & q-Agnostic & 26.88 & 73.33 & 6.40 & 2.40 & 0.00 & 4.80 & 3.20 & 92.80 & 1.60 & 2.40 & 15.20 & 22.40 & 84.48 & \textbf{25.84} \\
 & 20\% & q-Aware & 43.76 & 74.13 & 41.60 & 4.80 & 0.80 & 51.00 & 12.20 & 100.00 & 89.60 & 5.60 & 31.20 & 17.60 & 96.32 & \textbf{43.74} \\
 & 20\% & q-Agnostic & 44.32 & 74.13 & 6.40 & 5.60 & 0.80 & 5.00 & 3.40 & 98.40 & 3.20 & 2.40 & 23.20 & 30.40 & 88.16 & \textbf{29.65} \\
 & 30\% & q-Aware & 53.12 & 75.47 & 45.60 & 6.40 & 0.80 & 54.20 & 16.20 & 100.00 & 91.20 & 12.00 & 29.60 & 20.00 & 96.64 & \textbf{46.25} \\
 & 30\% & q-Agnostic & 54.16 & 72.80 & 8.00 & 7.20 & 0.80 & 5.00 & 4.60 & 98.40 & 6.40 & 2.40 & 27.20 & 33.60 & 90.56 & \textbf{31.62} \\
 & 40\% & q-Aware & 59.28 & 76.80 & 45.60 & 10.40 & 2.40 & 56.00 & 19.60 & 100.00 & 92.80 & 23.20 & 30.40 & 19.20 & 96.32 & \textbf{48.62} \\
 & 40\% & q-Agnostic & 60.72 & 75.20 & 8.00 & 9.60 & 0.80 & 5.80 & 4.80 & 100.00 & 11.20 & 2.40 & 31.20 & 40.80 & 90.08 & \textbf{33.89} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{TOVA} & 10\% & q-Aware & 24.96 & 48.80 & 14.40 & 0.00 & 0.00 & 3.80 & 3.40 & 99.20 & 58.40 & 0.00 & 24.80 & 16.80 & 63.84 & 27.57 \\
 & 10\% & q-Agnostic & 35.76 & 10.40 & 4.00 & 0.00 & 0.00 & 3.00 & 0.80 & 80.00 & 0.80 & 0.00 & 16.80 & 24.00 & 19.04 & 14.97 \\
 & 20\% & q-Aware & 35.04 & 60.00 & 28.80 & 0.00 & 0.00 & 10.60 & 7.80 & 100.00 & 81.60 & 0.00 & 25.60 & 16.80 & 86.40 & 34.82 \\
 & 20\% & q-Agnostic & 39.20 & 32.00 & 3.20 & 0.00 & 0.00 & 1.80 & 1.60 & 95.20 & 0.80 & 0.00 & 20.80 & 24.80 & 70.88 & 22.33 \\
 & 30\% & q-Aware & 43.60 & 66.67 & 39.20 & 0.00 & 0.00 & 21.00 & 14.00 & 100.00 & 86.40 & 1.60 & 28.00 & 19.20 & 93.76 & 39.49 \\
 & 30\% & q-Agnostic & 48.24 & 52.27 & 4.80 & 0.80 & 0.00 & 2.20 & 2.20 & 97.60 & 0.80 & 0.00 & 24.80 & 28.00 & 81.60 & 26.41 \\
 & 40\% & q-Aware & 48.40 & 71.73 & 46.40 & 2.40 & 0.00 & 31.00 & 17.80 & 100.00 & 92.00 & 8.80 & 28.80 & 18.40 & 93.12 & 42.99 \\
 & 40\% & q-Agnostic & 56.64 & 64.80 & 5.60 & 1.60 & 0.00 & 3.60 & 3.40 & 100.00 & 0.80 & 1.60 & 28.00 & 34.40 & 86.56 & 29.77 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 22.72 & 53.33 & 17.60 & 0.00 & 0.00 & 4.60 & 3.20 & 98.40 & 54.40 & 0.00 & 25.60 & 18.40 & 61.92 & \textbf{27.71} \\
 & 10\% & q-Agnostic & 24.16 & 32.80 & 1.60 & 0.00 & 0.00 & 1.40 & 0.20 & 80.80 & 0.80 & 0.00 & 17.60 & 19.20 & 32.96 & \textbf{16.27} \\
 & 20\% & q-Aware & 36.88 & 69.07 & 29.60 & 0.00 & 0.00 & 11.00 & 7.40 & 100.00 & 79.20 & 0.00 & 27.20 & 18.40 & 84.00 & \textbf{35.60} \\
 & 20\% & q-Agnostic & 38.08 & 42.93 & 3.20 & 0.00 & 0.00 & 2.00 & 1.60 & 95.20 & 0.80 & 0.00 & 22.40 & 25.60 & 68.16 & \textbf{23.07} \\
 & 30\% & q-Aware & 49.28 & 73.33 & 40.80 & 0.80 & 0.00 & 19.80 & 12.60 & 100.00 & 85.60 & 4.80 & 29.60 & 19.20 & 92.00 & \textbf{40.60} \\
 & 30\% & q-Agnostic & 49.20 & 64.27 & 4.80 & 0.80 & 0.00 & 2.40 & 2.20 & 98.40 & 1.60 & 0.00 & 28.80 & 29.60 & 82.40 & \textbf{28.04} \\
 & 40\% & q-Aware & 56.56 & 77.07 & 46.40 & 1.60 & 0.00 & 28.80 & 17.20 & 100.00 & 92.00 & 8.00 & 28.80 & 19.20 & 93.76 & \textbf{43.80} \\
 & 40\% & q-Agnostic & 58.24 & 73.87 & 6.40 & 0.80 & 0.00 & 3.60 & 3.40 & 100.00 & 3.20 & 1.60 & 30.40 & 35.20 & 87.36 & \textbf{31.08} \\
\specialrule{0.9pt}{1pt}{1pt}
\multirow{8}{*}{AdaKV} & 10\% & q-Aware & 28.96 & 59.73 & 38.40 & 4.00 & 0.80 & 38.80 & 5.80 & 99.20 & 78.40 & 3.20 & 29.60 & 17.60 & 96.96 & 38.57 \\
 & 10\% & q-Agnostic & 30.56 & 59.20 & 6.40 & 4.00 & 0.00 & 4.80 & 3.40 & 92.00 & 1.60 & 2.40 & 18.40 & 27.20 & 86.88 & 25.91 \\
 & 20\% & q-Aware & 50.00 & 68.27 & 44.80 & 7.20 & 2.40 & 53.60 & 16.20 & 100.00 & 90.40 & 9.60 & 29.60 & 17.60 & 96.80 & 45.11 \\
 & 20\% & q-Agnostic & 48.40 & 65.87 & 6.40 & 8.00 & 0.80 & 4.80 & 3.60 & 92.00 & 1.60 & 2.40 & 24.00 & 35.20 & 89.76 & 29.45 \\
 & 30\% & q-Aware & 62.16 & 71.73 & 45.60 & 12.80 & 10.40 & 55.40 & 21.60 & 100.00 & 92.00 & 23.20 & 30.40 & 19.20 & 96.80 & 49.33 \\
 & 30\% & q-Agnostic & 65.04 & 74.93 & 10.40 & 13.60 & 3.20 & 10.80 & 6.40 & 91.20 & 9.60 & 2.40 & 25.60 & 40.00 & 87.36 & 33.89 \\
 & 40\% & q-Aware & 66.88 & 75.73 & 52.00 & 22.40 & 21.60 & 59.00 & 27.20 & 100.00 & 93.60 & 49.60 & 30.40 & 19.20 & 95.84 & 54.88 \\
 & 40\% & q-Agnostic & 63.84 & 78.40 & 11.20 & 20.00 & 8.00 & 12.60 & 7.80 & 91.20 & 13.60 & 3.20 & 36.80 & 44.00 & 87.84 & 36.81 \\
\cmidrule(lr){1-17}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 31.76 & 74.40 & 38.40 & 4.00 & 0.80 & 38.80 & 5.60 & 99.20 & 78.40 & 3.20 & 29.60 & 17.60 & 96.32 & \textbf{39.85} \\
 & 10\% & q-Agnostic & 30.40 & 76.00 & 6.40 & 4.00 & 0.80 & 4.80 & 3.20 & 92.80 & 1.60 & 2.40 & 19.20 & 27.20 & 84.64 & \textbf{27.19} \\
 & 20\% & q-Aware & 53.04 & 76.27 & 44.80 & 7.20 & 2.40 & 53.60 & 15.60 & 100.00 & 90.40 & 11.20 & 29.60 & 17.60 & 96.80 & \textbf{46.04} \\
 & 20\% & q-Agnostic & 52.80 & 75.73 & 6.40 & 8.00 & 0.80 & 5.00 & 3.80 & 92.80 & 2.40 & 2.40 & 24.00 & 36.80 & 90.72 & \textbf{30.90} \\
 & 30\% & q-Aware & 63.20 & 77.33 & 44.80 & 12.00 & 9.60 & 55.60 & 22.20 & 100.00 & 92.00 & 24.80 & 29.60 & 18.40 & 96.48 & \textbf{49.69} \\
 & 30\% & q-Agnostic & 63.84 & 77.33 & 6.40 & 11.20 & 8.00 & 6.00 & 6.00 & 96.00 & 12.00 & 2.40 & 33.60 & 43.20 & 91.52 & \textbf{35.19} \\
 & 40\% & q-Aware & 67.68 & 78.13 & 51.20 & 24.80 & 20.80 & 58.20 & 26.20 & 100.00 & 93.60 & 49.60 & 30.40 & 18.40 & 96.16 & \textbf{55.01} \\
 & 40\% & q-Agnostic & 65.68 & 78.40 & 12.00 & 25.60 & 18.40 & 8.60 & 9.80 & 98.40 & 24.80 & 3.20 & 40.00 & 40.80 & 92.80 & \textbf{39.88} \\
\specialrule{1.0pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}lll*{17}{c}@{}}
\specialrule{1.0pt}{0pt}{0pt}
Method & KV & Setting & \multicolumn{6}{c}{QA} & \multicolumn{3}{c}{Summ.} & \multicolumn{3}{c}{Few-shot} & \multicolumn{2}{c}{Synthetic} & \multicolumn{2}{c}{Code} & Avg. \\
\cmidrule(lr){4-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}
 & & & Narr. & Qasper & MFQA & Hotpot & 2Wiki & Musique & GovReport & QMSum & MultiNews & TREC & TriviaQA & SAMSum & PCount & PRe & LCC & RepoBench-P & Avg. \\
\specialrule{0.8pt}{0pt}{2pt}
Full Cache &  &  & 30.68 & 47.72 & 54.64 & 59.49 & 51.04 & 32.86 & 35.33 & 25.20 & 26.99 & 72.50 & 89.55 & 44.83 & 10.15 & 100.00 & 52.65 & 49.24 & 48.93 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{H2O} & 10\% & q-Aware & 31.23 & 30.27 & 50.72 & 55.79 & 47.69 & 27.76 & 26.40 & 23.87 & 20.68 & 43.50 & 89.52 & 43.26 & 13.12 & 99.50 & 52.27 & 52.22 & 44.24 \\
 & 10\% & q-Agnostic & 25.82 & 15.29 & 26.14 & 41.79 & 24.05 & 18.02 & 25.38 & 19.85 & 20.90 & 44.00 & 90.93 & 43.38 & 9.50 & 50.00 & 52.27 & 47.91 & 34.70 \\
 & 20\% & q-Aware & 31.84 & 37.48 & 52.84 & 57.31 & 50.90 & 29.83 & 28.47 & 24.28 & 22.79 & 53.00 & 90.17 & 43.13 & 13.65 & 99.50 & 52.38 & 52.19 & 46.24 \\
 & 20\% & q-Agnostic & 28.66 & 23.39 & 35.57 & 49.63 & 36.15 & 21.25 & 28.05 & 21.20 & 22.48 & 48.50 & 90.52 & 44.21 & 10.00 & 84.00 & 52.38 & 48.83 & 40.30 \\
 & 30\% & q-Aware & 30.68 & 41.10 & 54.10 & 55.89 & 49.65 & 29.77 & 30.03 & 24.94 & 24.07 & 56.00 & 90.02 & 43.58 & 11.65 & 99.50 & 52.54 & 51.44 & 46.56 \\
 & 30\% & q-Agnostic & 29.00 & 30.62 & 42.45 & 54.40 & 43.54 & 24.47 & 29.50 & 22.33 & 24.48 & 51.00 & 89.79 & 44.87 & 12.55 & 94.50 & 52.54 & 49.24 & 43.46 \\
 & 40\% & q-Aware & 30.70 & 43.68 & 53.40 & 56.76 & 50.70 & 29.31 & 31.26 & 24.64 & 25.02 & 59.50 & 89.92 & 44.10 & 11.15 & 99.50 & 53.14 & 49.46 & 47.02 \\
 & 40\% & q-Agnostic & 30.22 & 36.72 & 45.48 & 55.51 & 46.81 & 25.34 & 31.00 & 23.40 & 25.19 & 54.00 & 89.96 & 44.20 & 12.63 & 98.50 & 53.14 & 49.31 & 45.09 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 30.66 & 35.22 & 52.18 & 57.81 & 49.52 & 32.12 & 26.39 & 24.34 & 20.73 & 48.50 & 89.23 & 43.80 & 11.62 & 99.50 & 52.64 & 54.97 & \textbf{45.58} \\
 & 10\% & q-Agnostic & 26.49 & 17.19 & 26.74 & 44.07 & 29.53 & 19.41 & 25.90 & 19.76 & 21.05 & 44.50 & 89.97 & 44.02 & 7.60 & 65.50 & 52.64 & 51.27 & \textbf{36.60} \\
 & 20\% & q-Aware & 30.32 & 39.86 & 54.44 & 57.88 & 49.04 & 34.01 & 28.84 & 24.19 & 23.53 & 54.50 & 90.02 & 43.72 & 11.15 & 99.50 & 54.67 & 53.91 & \textbf{46.85} \\
 & 20\% & q-Agnostic & 29.32 & 26.54 & 35.86 & 51.46 & 36.87 & 26.41 & 28.19 & 21.25 & 23.30 & 50.50 & 90.26 & 44.97 & 10.60 & 90.00 & 54.67 & 51.09 & \textbf{41.96} \\
 & 30\% & q-Aware & 30.22 & 44.70 & 54.64 & 58.19 & 50.80 & 33.27 & 30.19 & 24.47 & 24.27 & 58.00 & 90.35 & 44.09 & 11.65 & 99.50 & 53.94 & 52.67 & \textbf{47.56} \\
 & 30\% & q-Agnostic & 27.93 & 33.96 & 42.26 & 55.46 & 43.00 & 29.68 & 29.58 & 22.69 & 24.84 & 54.50 & 89.84 & 44.84 & 10.55 & 98.50 & 53.94 & 51.68 & \textbf{44.58} \\
 & 40\% & q-Aware & 30.50 & 45.13 & 55.06 & 58.73 & 50.68 & 32.28 & 31.40 & 24.68 & 25.49 & 62.00 & 89.91 & 43.83 & 11.15 & 100.00 & 54.96 & 52.30 & \textbf{48.01} \\
 & 40\% & q-Agnostic & 28.81 & 39.30 & 45.25 & 55.95 & 48.65 & 28.50 & 31.03 & 23.59 & 25.55 & 55.50 & 89.84 & 44.24 & 12.65 & 99.50 & 54.94 & 52.00 & \textbf{45.96} \\
\specialrule{0.9pt}{2pt}{2pt}
\multirow{8}{*}{SnapKV} & 10\% & q-Aware & 30.91 & 37.07 & 53.87 & 57.11 & 44.36 & 27.94 & 25.71 & 23.85 & 19.60 & 48.00 & 87.80 & 42.54 & 10.05 & 99.50 & 52.97 & 52.16 & 44.59 \\
 & 10\% & q-Agnostic & 24.24 & 20.49 & 23.43 & 43.19 & 23.36 & 19.85 & 25.30 & 19.80 & 19.96 & 41.50 & 89.57 & 42.79 & 7.00 & 54.50 & 52.97 & 48.64 & 34.79 \\
 & 20\% & q-Aware & 29.53 & 44.61 & 55.59 & 59.17 & 49.54 & 30.48 & 29.10 & 24.09 & 22.82 & 58.00 & 89.36 & 43.94 & 11.63 & 99.50 & 53.55 & 52.25 & 47.07 \\
 & 20\% & q-Agnostic & 27.89 & 25.31 & 30.21 & 53.37 & 36.29 & 25.96 & 27.70 & 21.54 & 22.62 & 50.00 & 89.31 & 44.09 & 7.10 & 86.00 & 53.66 & 48.97 & 40.63 \\
 & 30\% & q-Aware & 29.00 & 45.23 & 54.99 & 58.88 & 50.21 & 31.84 & 30.47 & 24.64 & 24.17 & 64.50 & 89.27 & 44.19 & 11.13 & 99.50 & 52.97 & 50.84 & 47.61 \\
 & 30\% & q-Agnostic & 26.99 & 31.44 & 39.45 & 55.48 & 46.52 & 27.25 & 29.75 & 23.04 & 23.79 & 56.50 & 90.49 & 44.00 & 9.05 & 92.50 & 53.31 & 49.23 & 43.67 \\
 & 40\% & q-Aware & 30.22 & 45.91 & 54.93 & 59.08 & 51.09 & 32.40 & 31.61 & 24.57 & 25.11 & 67.00 & 89.77 & 43.82 & 9.65 & 99.50 & 52.60 & 50.56 & 47.99 \\
 & 40\% & q-Agnostic & 27.99 & 37.44 & 45.58 & 55.42 & 44.87 & 28.07 & 31.28 & 23.52 & 25.00 & 58.50 & 90.01 & 44.22 & 9.05 & 99.50 & 52.60 & 49.73 & 45.17 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 30.50 & 38.08 & 53.99 & 57.96 & 45.90 & 29.23 & 26.22 & 24.09 & 20.42 & 49.00 & 89.35 & 42.82 & 13.10 & 99.50 & 55.12 & 55.29 & \textbf{45.66} \\
 & 10\% & q-Agnostic & 23.17 & 22.25 & 24.23 & 46.26 & 23.61 & 19.77 & 25.33 & 19.71 & 20.85 & 44.00 & 89.31 & 43.14 & 10.00 & 55.00 & 55.13 & 50.86 & \textbf{35.79} \\
 & 20\% & q-Aware & 29.49 & 44.61 & 55.55 & 59.48 & 48.77 & 32.33 & 29.23 & 24.67 & 23.07 & 58.00 & 89.53 & 43.88 & 12.63 & 99.50 & 55.10 & 54.42 & \textbf{47.52} \\
 & 20\% & q-Agnostic & 26.20 & 27.10 & 32.27 & 50.96 & 36.63 & 25.80 & 28.33 & 21.81 & 22.87 & 48.50 & 89.99 & 43.91 & 9.60 & 90.00 & 55.10 & 52.27 & \textbf{41.33} \\
 & 30\% & q-Aware & 29.43 & 45.62 & 54.90 & 58.65 & 50.06 & 31.81 & 30.64 & 24.89 & 24.10 & 66.00 & 89.41 & 43.75 & 12.15 & 99.50 & 54.71 & 53.39 & \textbf{48.06} \\
 & 30\% & q-Agnostic & 28.66 & 32.77 & 42.43 & 55.73 & 45.37 & 28.44 & 29.88 & 22.77 & 23.98 & 56.50 & 89.50 & 44.43 & 8.55 & 97.00 & 54.71 & 52.62 & \textbf{44.58} \\
 & 40\% & q-Aware & 30.14 & 47.18 & 55.01 & 58.77 & 50.44 & 33.26 & 31.56 & 24.74 & 25.19 & 66.50 & 90.03 & 43.83 & 10.65 & 99.50 & 54.80 & 53.39 & \textbf{48.44} \\
 & 40\% & q-Agnostic & 28.51 & 37.69 & 45.64 & 55.61 & 46.51 & 29.45 & 31.20 & 23.44 & 25.00 & 60.00 & 90.01 & 44.54 & 10.05 & 99.50 & 54.80 & 52.71 & \textbf{45.92} \\
\specialrule{0.9pt}{2pt}{2pt}
\multirow{8}{*}{TOVA} & 10\% & q-Aware & 30.27 & 31.82 & 53.47 & 55.04 & 50.50 & 28.63 & 26.20 & 23.50 & 20.75 & 52.50 & 91.25 & 44.90 & 11.58 & 100.00 & 51.55 & 48.27 & 45.01 \\
 & 10\% & q-Agnostic & 19.27 & 12.95 & 23.58 & 42.47 & 23.84 & 16.52 & 25.56 & 19.35 & 20.31 & 28.50 & 90.15 & 43.29 & 10.60 & 79.00 & 51.55 & 47.19 & 34.63 \\
 & 20\% & q-Aware & 31.04 & 40.65 & 53.53 & 56.09 & 50.37 & 29.91 & 29.19 & 24.36 & 22.12 & 61.50 & 90.32 & 44.63 & 14.55 & 100.00 & 53.31 & 49.70 & 46.95 \\
 & 20\% & q-Agnostic & 22.84 & 20.58 & 31.15 & 50.41 & 33.92 & 23.18 & 28.50 & 21.33 & 22.86 & 41.50 & 89.33 & 43.80 & 12.05 & 95.50 & 52.95 & 49.09 & 39.94 \\
 & 30\% & q-Aware & 30.77 & 43.96 & 54.65 & 55.82 & 50.77 & 29.51 & 30.79 & 24.64 & 24.04 & 65.50 & 90.31 & 44.45 & 12.65 & 99.50 & 54.01 & 50.64 & 47.63 \\
 & 30\% & q-Agnostic & 24.25 & 30.95 & 39.23 & 57.13 & 42.52 & 25.78 & 30.38 & 22.14 & 23.67 & 45.50 & 89.65 & 44.23 & 13.04 & 98.00 & 54.01 & 49.98 & 43.15 \\
 & 40\% & q-Aware & 29.90 & 45.38 & 55.23 & 57.80 & 51.18 & 30.99 & 31.62 & 25.12 & 24.94 & 68.00 & 90.21 & 44.24 & 11.20 & 99.50 & 53.86 & 50.97 & 48.13 \\
 & 40\% & q-Agnostic & 25.95 & 38.56 & 44.73 & 56.21 & 46.15 & 30.63 & 31.24 & 22.93 & 24.85 & 50.00 & 89.95 & 44.69 & 11.64 & 99.00 & 53.86 & 50.04 & 45.03 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 30.21 & 36.86 & 52.74 & 56.85 & 50.24 & 32.47 & 26.71 & 24.05 & 21.30 & 57.00 & 91.25 & 45.03 & 11.05 & 100.00 & 53.83 & 52.21 & \textbf{46.36} \\
 & 10\% & q-Agnostic & 20.80 & 14.22 & 23.37 & 42.58 & 23.87 & 17.03 & 25.80 & 19.46 & 21.00 & 36.00 & 90.18 & 43.30 & 10.10 & 79.50 & 53.85 & 50.72 & \textbf{35.74} \\
 & 20\% & q-Aware & 29.33 & 42.41 & 54.97 & 57.63 & 49.99 & 31.20 & 29.10 & 24.48 & 22.78 & 63.50 & 90.57 & 44.34 & 10.55 & 100.00 & 55.15 & 53.00 & \textbf{47.44} \\
 & 20\% & q-Agnostic & 23.84 & 21.61 & 30.39 & 52.24 & 33.56 & 23.08 & 28.69 & 21.06 & 22.62 & 44.00 & 90.17 & 43.85 & 11.55 & 96.00 & 55.15 & 51.81 & \textbf{40.60} \\
 & 30\% & q-Aware & 29.05 & 44.42 & 54.70 & 58.27 & 50.54 & 32.63 & 30.76 & 24.96 & 24.14 & 66.50 & 90.71 & 44.30 & 11.15 & 100.00 & 55.39 & 53.42 & \textbf{48.18} \\
 & 30\% & q-Agnostic & 24.17 & 32.26 & 41.09 & 54.04 & 46.66 & 28.54 & 30.27 & 22.34 & 23.91 & 48.00 & 89.75 & 44.51 & 12.04 & 98.00 & 55.39 & 52.61 & \textbf{43.97} \\
 & 40\% & q-Aware & 29.78 & 45.38 & 56.40 & 58.47 & 50.61 & 32.40 & 31.88 & 25.08 & 25.27 & 68.00 & 89.58 & 44.35 & 11.20 & 100.00 & 55.42 & 53.09 & \textbf{48.56} \\
 & 40\% & q-Agnostic & 27.52 & 38.68 & 47.29 & 56.85 & 47.66 & 30.41 & 31.47 & 22.69 & 24.98 & 51.00 & 89.79 & 44.94 & 11.64 & 99.00 & 55.42 & 52.93 & \textbf{45.77} \\
\specialrule{0.9pt}{2pt}{2pt}
\multirow{8}{*}{AdaKV} & 10\% & q-Aware & 30.93 & 38.91 & 53.25 & 57.78 & 47.13 & 30.71 & 26.13 & 24.29 & 19.98 & 52.00 & 89.59 & 43.17 & 10.10 & 99.50 & 53.98 & 52.72 & 45.64 \\
 & 10\% & q-Agnostic & 25.18 & 21.60 & 26.73 & 47.05 & 26.01 & 19.35 & 25.48 & 20.60 & 20.54 & 49.00 & 89.73 & 43.00 & 6.00 & 55.50 & 53.98 & 50.43 & 36.26 \\
 & 20\% & q-Aware & 29.55 & 43.13 & 55.13 & 58.49 & 49.29 & 32.33 & 28.63 & 24.50 & 23.47 & 62.50 & 89.62 & 43.51 & 11.05 & 100.00 & 53.10 & 51.63 & 47.25 \\
 & 20\% & q-Agnostic & 27.71 & 29.17 & 33.42 & 55.56 & 39.76 & 26.13 & 27.67 & 22.20 & 23.14 & 56.00 & 89.80 & 44.30 & 9.60 & 86.50 & 53.10 & 49.46 & 42.10 \\
 & 30\% & q-Aware & 30.06 & 46.29 & 56.32 & 58.74 & 51.71 & 32.25 & 30.44 & 24.75 & 24.14 & 66.00 & 89.86 & 44.22 & 11.05 & 100.00 & 52.11 & 51.02 & 48.06 \\
 & 30\% & q-Agnostic & 28.81 & 35.76 & 41.96 & 55.14 & 46.06 & 29.53 & 29.72 & 23.41 & 24.42 & 60.50 & 89.71 & 43.62 & 10.05 & 96.00 & 52.11 & 49.69 & 44.78 \\
 & 40\% & q-Aware & 29.67 & 46.79 & 54.44 & 58.89 & 51.79 & 31.48 & 32.28 & 24.72 & 25.25 & 69.50 & 89.70 & 44.40 & 11.15 & 99.50 & 51.26 & 50.08 & 48.18 \\
 & 40\% & q-Agnostic & 28.37 & 39.51 & 44.22 & 56.40 & 48.88 & 31.18 & 31.16 & 23.08 & 25.40 & 62.00 & 89.79 & 44.16 & 11.55 & 97.50 & 52.03 & 49.93 & 45.95 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 30.09 & 41.81 & 55.82 & 57.91 & 50.03 & 32.22 & 26.52 & 24.17 & 21.11 & 61.00 & 89.49 & 43.70 & 12.05 & 99.50 & 56.86 & 56.01 & \textbf{47.39} \\
 & 10\% & q-Agnostic & 23.65 & 23.98 & 28.76 & 50.38 & 25.87 & 20.02 & 26.12 & 20.92 & 20.84 & 51.50 & 89.44 & 43.14 & 9.12 & 75.00 & 56.87 & 52.38 & \textbf{38.62} \\
 & 20\% & q-Aware & 29.70 & 47.18 & 56.05 & 58.52 & 51.87 & 34.03 & 29.29 & 24.69 & 23.17 & 68.00 & 89.12 & 43.89 & 11.63 & 99.50 & 54.26 & 54.32 & \textbf{48.45} \\
 & 20\% & q-Agnostic & 28.70 & 32.21 & 35.87 & 53.93 & 42.72 & 28.93 & 28.78 & 21.79 & 23.54 & 61.00 & 90.04 & 44.55 & 9.00 & 95.50 & 54.26 & 52.98 & \textbf{43.99} \\
 & 30\% & q-Aware & 30.07 & 46.52 & 56.42 & 58.28 & 52.18 & 33.11 & 31.08 & 25.02 & 24.46 & 70.50 & 89.92 & 44.22 & 10.63 & 99.50 & 54.16 & 53.32 & \textbf{48.71} \\
 & 30\% & q-Agnostic & 28.86 & 37.21 & 44.32 & 57.22 & 46.53 & 28.22 & 30.43 & 23.42 & 24.60 & 66.50 & 89.79 & 44.73 & 10.55 & 100.00 & 54.16 & 53.16 & \textbf{46.23} \\
 & 40\% & q-Aware & 29.93 & 46.80 & 55.15 & 58.78 & 51.56 & 32.82 & 32.43 & 25.21 & 25.90 & 70.50 & 89.70 & 44.72 & 11.15 & 100.00 & 53.56 & 52.71 & \textbf{48.81} \\
 & 40\% & q-Agnostic & 28.99 & 42.19 & 48.27 & 55.57 & 48.13 & 28.66 & 31.91 & 23.73 & 25.47 & 69.50 & 89.74 & 44.88 & 12.05 & 100.00 & 53.56 & 51.85 & \textbf{47.16} \\
\specialrule{1.0pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}lll*{17}{c}@{}}
\specialrule{1.0pt}{0pt}{0pt}
Method & KV & Setting & \multicolumn{6}{c}{QA} & \multicolumn{3}{c}{Summ.} & \multicolumn{3}{c}{Few-shot} & \multicolumn{2}{c}{Synthetic} & \multicolumn{2}{c}{Code} & Avg. \\
\cmidrule(lr){4-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}
 & & & Narr. & Qasper & MFQA & Hotpot & 2Wiki & Musique & GovReport & QMSum & MultiNews & TREC & TriviaQA & SAMSum & PCount & PRe & LCC & RepoBench-P & Avg. \\
\specialrule{0.8pt}{0pt}{2pt}
Full Cache &  &  & 29.33 & 46.36 & 50.27 & 55.96 & 42.49 & 27.55 & 33.73 & 24.27 & 25.41 & 73.50 & 86.51 & 41.20 & 12.00 & 100.00 & 58.19 & 63.39 & 48.14 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{H2O} & 10\% & q-Aware & 28.52 & 33.75 & 38.55 & 48.07 & 33.37 & 19.50 & 26.63 & 23.18 & 18.66 & 39.00 & 86.92 & 40.78 & 10.50 & 99.83 & 49.32 & 56.31 & 40.81 \\
 & 10\% & q-Agnostic & 20.28 & 13.38 & 24.14 & 31.35 & 23.28 & 14.87 & 26.30 & 18.17 & 19.36 & 42.50 & 86.89 & 39.26 & 8.00 & 54.92 & 49.54 & 57.79 & 33.13 \\
 & 20\% & q-Aware & 28.45 & 38.23 & 46.61 & 52.73 & 36.58 & 25.24 & 29.32 & 23.79 & 21.44 & 44.00 & 86.34 & 41.02 & 10.50 & 99.75 & 55.39 & 60.12 & 43.72 \\
 & 20\% & q-Agnostic & 23.83 & 20.25 & 29.15 & 40.58 & 27.65 & 17.40 & 28.96 & 19.52 & 21.64 & 46.00 & 85.59 & 39.98 & 6.00 & 91.08 & 55.41 & 59.74 & 38.30 \\
 & 30\% & q-Aware & 28.66 & 42.07 & 47.58 & 54.94 & 38.41 & 24.87 & 30.03 & 23.67 & 22.56 & 47.00 & 86.86 & 41.22 & 13.50 & 99.08 & 58.60 & 61.81 & 45.05 \\
 & 30\% & q-Agnostic & 25.01 & 27.38 & 33.76 & 47.21 & 32.16 & 21.49 & 30.10 & 20.53 & 22.64 & 48.00 & 87.08 & 40.62 & 9.00 & 97.50 & 58.82 & 61.68 & 41.44 \\
 & 40\% & q-Aware & 29.05 & 43.08 & 49.27 & 54.31 & 40.65 & 26.55 & 31.41 & 23.77 & 23.22 & 53.00 & 86.90 & 41.25 & 12.50 & 99.75 & 59.70 & 63.33 & 46.11 \\
 & 40\% & q-Agnostic & 26.03 & 34.43 & 37.99 & 52.64 & 34.06 & 24.90 & 31.11 & 21.45 & 23.38 & 49.50 & 87.38 & 41.31 & 10.50 & 99.67 & 59.21 & 62.32 & 43.49 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 28.94 & 36.04 & 41.14 & 52.32 & 35.88 & 23.22 & 27.33 & 23.39 & 19.73 & 42.00 & 87.17 & 40.58 & 9.50 & 99.75 & 53.29 & 58.33 & \textbf{42.41} \\
 & 10\% & q-Agnostic & 22.55 & 15.62 & 26.12 & 33.50 & 22.97 & 16.74 & 27.17 & 18.89 & 20.08 & 43.50 & 86.84 & 39.89 & 8.00 & 75.75 & 53.24 & 60.27 & \textbf{35.70} \\
 & 20\% & q-Aware & 29.39 & 40.59 & 46.26 & 53.75 & 38.63 & 25.44 & 29.75 & 23.93 & 21.96 & 47.00 & 88.35 & 40.96 & 10.50 & 99.75 & 59.27 & 61.77 & \textbf{44.83} \\
 & 20\% & q-Agnostic & 25.53 & 21.95 & 31.50 & 44.03 & 31.32 & 19.93 & 29.50 & 20.17 & 22.13 & 47.00 & 86.48 & 39.88 & 9.50 & 95.92 & 59.27 & 61.35 & \textbf{40.34} \\
 & 30\% & q-Aware & 29.26 & 41.83 & 47.72 & 55.15 & 39.72 & 26.40 & 31.14 & 23.70 & 23.05 & 51.50 & 88.03 & 41.09 & 11.00 & 100.00 & 58.93 & 64.05 & \textbf{45.79} \\
 & 30\% & q-Agnostic & 26.80 & 30.75 & 35.09 & 49.67 & 32.54 & 22.94 & 31.25 & 20.76 & 23.14 & 49.50 & 86.79 & 40.48 & 11.50 & 99.25 & 58.93 & 62.12 & \textbf{42.59} \\
 & 40\% & q-Aware & 29.55 & 43.26 & 48.86 & 54.87 & 40.71 & 25.91 & 31.73 & 24.22 & 23.55 & 54.50 & 86.95 & 40.90 & 10.50 & 99.75 & 59.91 & 63.99 & \textbf{46.20} \\
 & 40\% & q-Agnostic & 27.00 & 36.75 & 39.25 & 52.15 & 34.20 & 26.71 & 31.84 & 22.18 & 23.55 & 53.50 & 86.71 & 40.98 & 13.00 & 99.58 & 59.91 & 63.48 & \textbf{44.42} \\
\specialrule{0.9pt}{2pt}{2pt}
\multirow{8}{*}{SnapKV} & 10\% & q-Aware & 28.76 & 37.69 & 42.88 & 52.81 & 34.64 & 25.04 & 26.45 & 22.78 & 18.14 & 42.00 & 86.87 & 40.39 & 10.50 & 99.50 & 51.90 & 54.15 & 42.16 \\
 & 10\% & q-Agnostic & 19.43 & 14.06 & 24.55 & 36.48 & 23.98 & 17.13 & 26.35 & 18.34 & 18.69 & 44.50 & 87.71 & 39.17 & 7.50 & 44.58 & 52.23 & 56.82 & 33.22 \\
 & 20\% & q-Aware & 29.69 & 41.63 & 48.15 & 55.27 & 36.08 & 24.47 & 29.56 & 24.04 & 20.59 & 53.00 & 86.84 & 40.46 & 10.00 & 100.00 & 56.89 & 58.53 & 44.70 \\
 & 20\% & q-Agnostic & 22.21 & 22.43 & 30.67 & 45.89 & 28.77 & 22.00 & 28.98 & 19.94 & 21.28 & 49.00 & 87.61 & 40.20 & 7.00 & 81.33 & 57.05 & 59.98 & 39.02 \\
 & 30\% & q-Aware & 29.46 & 43.66 & 48.46 & 55.95 & 41.09 & 26.53 & 30.75 & 23.96 & 22.27 & 56.00 & 86.17 & 40.65 & 10.50 & 100.00 & 59.72 & 61.58 & 46.05 \\
 & 30\% & q-Agnostic & 24.17 & 27.85 & 35.01 & 50.63 & 34.44 & 22.02 & 30.38 & 20.98 & 22.60 & 54.00 & 87.26 & 40.67 & 7.50 & 94.50 & 59.50 & 61.69 & 42.08 \\
 & 40\% & q-Aware & 29.95 & 44.58 & 49.09 & 54.98 & 41.73 & 26.29 & 31.69 & 23.79 & 23.10 & 58.50 & 86.43 & 41.24 & 11.50 & 100.00 & 58.57 & 62.49 & 46.50 \\
 & 40\% & q-Agnostic & 23.88 & 34.33 & 38.09 & 55.21 & 36.26 & 24.88 & 31.55 & 22.17 & 23.20 & 59.00 & 87.54 & 40.65 & 8.00 & 97.67 & 58.45 & 62.84 & 43.98 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 30.03 & 38.88 & 43.74 & 54.39 & 35.41 & 26.29 & 27.14 & 23.26 & 18.62 & 44.00 & 86.98 & 39.75 & 8.50 & 99.50 & 52.07 & 56.62 & \textbf{42.82} \\
 & 10\% & q-Agnostic & 22.59 & 14.30 & 25.45 & 40.59 & 24.30 & 14.92 & 26.72 & 18.22 & 19.18 & 45.00 & 88.50 & 38.72 & 7.00 & 66.67 & 52.07 & 59.66 & \textbf{35.24} \\
 & 20\% & q-Aware & 29.70 & 42.01 & 48.32 & 55.41 & 39.79 & 26.40 & 29.60 & 23.99 & 21.13 & 55.50 & 87.37 & 40.48 & 9.50 & 99.50 & 59.54 & 60.91 & \textbf{45.57} \\
 & 20\% & q-Agnostic & 23.41 & 23.36 & 28.69 & 47.74 & 27.70 & 23.10 & 29.26 & 20.10 & 21.48 & 53.00 & 87.35 & 39.69 & 8.00 & 93.67 & 59.54 & 62.04 & \textbf{40.51} \\
 & 30\% & q-Aware & 28.90 & 43.87 & 48.17 & 56.08 & 41.42 & 25.74 & 30.93 & 23.72 & 22.36 & 61.00 & 87.34 & 40.92 & 10.00 & 100.00 & 60.04 & 63.22 & \textbf{46.48} \\
 & 30\% & q-Agnostic & 24.28 & 27.77 & 34.71 & 52.60 & 33.03 & 22.11 & 30.99 & 21.07 & 22.70 & 56.00 & 86.85 & 40.31 & 8.50 & 99.17 & 60.04 & 62.18 & \textbf{42.64} \\
 & 40\% & q-Aware & 29.49 & 44.66 & 48.83 & 56.07 & 41.16 & 26.39 & 32.32 & 24.13 & 23.57 & 64.50 & 86.79 & 41.28 & 9.50 & 100.00 & 60.79 & 63.79 & \textbf{47.08} \\
 & 40\% & q-Agnostic & 26.51 & 34.70 & 38.81 & 53.33 & 36.48 & 25.60 & 31.78 & 22.28 & 23.57 & 60.00 & 87.58 & 40.28 & 9.00 & 99.58 & 60.79 & 63.37 & \textbf{44.60} \\
\specialrule{0.9pt}{2pt}{2pt}
\multirow{8}{*}{TOVA} & 10\% & q-Aware & 27.77 & 31.20 & 42.03 & 48.08 & 32.46 & 19.91 & 27.05 & 21.96 & 19.67 & 35.00 & 85.01 & 41.30 & 9.50 & 99.00 & 48.18 & 51.94 & 40.00 \\
 & 10\% & q-Agnostic & 17.45 & 13.51 & 22.50 & 32.52 & 18.87 & 14.42 & 27.60 & 18.30 & 18.74 & 29.00 & 86.21 & 40.03 & 10.00 & 72.92 & 48.41 & 57.72 & 33.01 \\
 & 20\% & q-Aware & 28.09 & 37.15 & 47.12 & 52.15 & 34.53 & 22.65 & 30.04 & 22.62 & 21.76 & 47.50 & 85.26 & 41.17 & 11.50 & 99.12 & 53.95 & 57.76 & 43.27 \\
 & 20\% & q-Agnostic & 21.85 & 21.10 & 30.09 & 42.25 & 30.21 & 18.21 & 30.17 & 19.50 & 21.09 & 42.00 & 86.79 & 40.26 & 10.00 & 95.33 & 53.80 & 59.13 & 38.86 \\
 & 30\% & q-Aware & 27.83 & 39.09 & 50.07 & 54.38 & 38.42 & 26.13 & 31.02 & 23.48 & 22.67 & 56.00 & 87.03 & 41.97 & 11.00 & 100.00 & 56.83 & 59.29 & 45.33 \\
 & 30\% & q-Agnostic & 24.10 & 29.01 & 35.55 & 47.08 & 32.85 & 19.81 & 31.30 & 20.75 & 22.08 & 47.00 & 85.92 & 41.06 & 10.50 & 99.25 & 56.98 & 60.89 & 41.51 \\
 & 40\% & q-Aware & 29.44 & 41.95 & 49.41 & 55.45 & 39.36 & 27.11 & 31.80 & 23.63 & 23.21 & 64.00 & 86.45 & 41.50 & 11.50 & 99.75 & 56.37 & 61.61 & 46.41 \\
 & 40\% & q-Agnostic & 24.17 & 34.92 & 39.63 & 51.48 & 34.64 & 24.90 & 32.14 & 21.38 & 22.76 & 52.50 & 87.16 & 41.74 & 12.50 & 98.92 & 56.71 & 61.41 & 43.56 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 27.31 & 33.44 & 44.66 & 51.26 & 33.95 & 23.36 & 27.95 & 22.85 & 20.50 & 42.50 & 85.51 & 40.59 & 11.00 & 98.25 & 54.14 & 54.64 & \textbf{41.99} \\
 & 10\% & q-Agnostic & 18.58 & 14.27 & 24.55 & 32.83 & 19.83 & 16.80 & 28.23 & 18.33 & 19.88 & 32.00 & 87.70 & 39.32 & 9.00 & 82.92 & 54.14 & 59.64 & \textbf{34.88} \\
 & 20\% & q-Aware & 28.13 & 38.82 & 47.56 & 53.00 & 35.93 & 25.99 & 30.26 & 22.78 & 22.16 & 54.00 & 86.72 & 40.97 & 12.00 & 99.25 & 57.94 & 60.26 & \textbf{44.74} \\
 & 20\% & q-Agnostic & 22.26 & 21.15 & 29.66 & 44.62 & 31.90 & 22.22 & 30.58 & 20.02 & 21.12 & 41.50 & 86.78 & 40.46 & 10.00 & 97.08 & 57.94 & 60.60 & \textbf{39.87} \\
 & 30\% & q-Aware & 27.50 & 40.82 & 49.37 & 53.89 & 37.91 & 25.15 & 31.33 & 23.43 & 23.00 & 61.50 & 87.19 & 41.50 & 12.00 & 99.75 & 57.57 & 61.75 & \textbf{45.85} \\
 & 30\% & q-Agnostic & 24.30 & 31.02 & 35.33 & 48.45 & 34.23 & 21.68 & 31.49 & 21.28 & 22.33 & 51.00 & 86.18 & 40.62 & 11.50 & 99.17 & 57.57 & 61.81 & \textbf{42.37} \\
 & 40\% & q-Aware & 28.67 & 42.65 & 49.65 & 56.53 & 40.46 & 25.84 & 32.29 & 24.30 & 23.69 & 71.00 & 87.23 & 41.56 & 11.00 & 100.00 & 57.99 & 62.33 & \textbf{47.20} \\
 & 40\% & q-Agnostic & 26.29 & 35.35 & 39.40 & 53.11 & 34.80 & 25.04 & 32.45 & 21.38 & 23.30 & 56.00 & 87.06 & 41.40 & 11.00 & 98.42 & 57.99 & 62.92 & \textbf{44.12} \\
\specialrule{0.9pt}{2pt}{2pt}
\multirow{8}{*}{AdaKV} & 10\% & q-Aware & 29.53 & 35.87 & 44.43 & 51.07 & 35.15 & 23.40 & 27.14 & 23.20 & 18.49 & 45.50 & 87.23 & 40.12 & 11.00 & 99.50 & 50.03 & 54.50 & 42.26 \\
 & 10\% & q-Agnostic & 20.78 & 15.22 & 25.67 & 37.27 & 22.13 & 17.00 & 26.27 & 18.09 & 19.04 & 43.50 & 87.14 & 39.67 & 7.00 & 43.33 & 54.05 & 56.34 & 33.28 \\
 & 20\% & q-Aware & 29.09 & 41.82 & 46.89 & 54.88 & 38.00 & 24.86 & 29.24 & 23.27 & 20.85 & 55.50 & 86.66 & 40.64 & 11.00 & 100.00 & 58.00 & 57.42 & 44.88 \\
 & 20\% & q-Agnostic & 23.35 & 22.53 & 29.57 & 44.57 & 28.65 & 21.37 & 28.61 & 20.09 & 21.45 & 53.50 & 87.89 & 40.00 & 5.00 & 79.00 & 56.82 & 59.35 & 38.86 \\
 & 30\% & q-Aware & 29.20 & 43.44 & 48.95 & 55.50 & 40.70 & 25.42 & 30.29 & 24.09 & 22.05 & 59.00 & 86.59 & 40.69 & 12.00 & 100.00 & 59.06 & 60.65 & 46.10 \\
 & 30\% & q-Agnostic & 24.82 & 27.41 & 35.50 & 50.57 & 32.93 & 21.83 & 30.22 & 21.28 & 22.64 & 57.50 & 87.50 & 40.27 & 6.50 & 93.17 & 58.69 & 60.71 & 41.97 \\
 & 40\% & q-Aware & 29.21 & 44.73 & 49.02 & 55.81 & 42.11 & 27.31 & 31.29 & 23.96 & 23.21 & 61.50 & 86.51 & 41.26 & 11.50 & 100.00 & 58.40 & 61.36 & 46.70 \\
 & 40\% & q-Agnostic & 25.24 & 32.87 & 37.13 & 54.02 & 34.47 & 24.07 & 31.17 & 21.91 & 23.36 & 62.00 & 86.66 & 40.36 & 10.00 & 98.17 & 58.33 & 61.62 & 43.84 \\
\cmidrule(lr){1-20}
\multirow{8}{*}{+ResKV} & 10\% & q-Aware & 30.03 & 36.15 & 43.15 & 52.51 & 35.97 & 22.75 & 27.34 & 23.06 & 18.83 & 45.00 & 86.76 & 40.24 & 11.50 & 99.50 & 51.24 & 56.34 & \textbf{42.52} \\
 & 10\% & q-Agnostic & 20.70 & 17.41 & 25.76 & 36.75 & 24.03 & 16.64 & 27.04 & 19.32 & 19.52 & 43.50 & 87.56 & 38.87 & 8.00 & 75.67 & 51.20 & 58.04 & \textbf{35.63} \\
 & 20\% & q-Aware & 29.53 & 40.78 & 48.11 & 55.54 & 37.74 & 25.30 & 29.63 & 23.66 & 20.92 & 53.00 & 87.00 & 41.05 & 8.50 & 99.50 & 60.30 & 60.92 & \textbf{45.09} \\
 & 20\% & q-Agnostic & 24.56 & 25.91 & 33.61 & 47.58 & 30.59 & 21.60 & 29.48 & 21.12 & 21.50 & 51.50 & 87.23 & 40.03 & 9.50 & 98.17 & 60.30 & 60.50 & \textbf{41.45} \\
 & 30\% & q-Aware & 29.98 & 43.61 & 50.42 & 55.89 & 40.40 & 26.16 & 30.99 & 23.61 & 22.47 & 58.00 & 87.36 & 40.77 & 11.50 & 100.00 & 60.31 & 62.33 & \textbf{46.49} \\
 & 30\% & q-Agnostic & 25.77 & 31.17 & 37.84 & 50.41 & 32.47 & 23.14 & 30.73 & 21.80 & 22.42 & 56.00 & 86.25 & 41.07 & 9.50 & 99.83 & 60.31 & 62.14 & \textbf{43.18} \\
 & 40\% & q-Aware & 29.11 & 44.29 & 49.57 & 54.87 & 40.93 & 27.32 & 32.24 & 23.91 & 23.60 & 64.50 & 87.47 & 41.09 & 10.00 & 100.00 & 59.76 & 63.52 & \textbf{47.01} \\
 & 40\% & q-Agnostic & 26.52 & 34.79 & 39.98 & 54.29 & 38.63 & 25.81 & 31.96 & 22.34 & 23.71 & 61.00 & 87.08 & 41.14 & 9.00 & 99.75 & 59.76 & 63.38 & \textbf{44.95} \\
\specialrule{1.0pt}{0pt}{0pt}
\end{tabular}
